2D O(3) + 2D QG

It has been suggested that the peak in the specific heat observed numerically for random surface actions with extrinsic curvature on dynamical lattices might be the result of a low mass bound state in an asymptotically free theory, rather than the signal for a real phase transition. The $O(3)$ model on a fixed lattice displays just such behaviour, but in general transitions appear to be weakened when the models concerned are put on dynamical lattices (ie coupled to 2d quantum gravity). We have therefore performed simulations of the $O(3)$ model on dynamical $\phi^3$ graphs to see if there is still a peak in the specific heat and compared the results with those on fixed lattices.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%-----------------------------------------------------------------------
%!
%%Creator: tory:des(Desmond Johnston)
%%Title: Unix plot file
%%CreationDate: Mon Oct  4 15:52:30 1993
%%DocumentFonts: Courier
%%EndComments
% prolog for xyplot files
% J. E. Gubernatis, May 1987
% taken from psplot.pro
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 4 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog

StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
3188 3208 m
3152 3172 m
3224 3172 n
3224 3244 n
3152 3244 n
3152 3172 n
3296 3208 m
3368 3208 m
3336 3257 m
3336 3163 n
3341 3257 m
3395 3172 n
3341 3248 m
3395 3163 n
3395 3257 m
3395 3163 n
3323 3257 m
3341 3257 n
3381 3257 m
3408 3257 n
3323 3163 m
3350 3163 n
3471 3208 m
3444 3239 m
3453 3244 n
3467 3257 n
3467 3163 n
3462 3253 m
3462 3163 n
3444 3163 m
3485 3163 n
3561 3208 m
3548 3257 m
3534 3253 n
3525 3239 n
3521 3217 n
3521 3204 n
3525 3181 n
3534 3168 n
3548 3163 n
3557 3163 n
3570 3168 n
3579 3181 n
3584 3204 n
3584 3217 n
3579 3239 n
3570 3253 n
3557 3257 n
3548 3257 n
3548 3257 m
3539 3253 n
3534 3248 n
3530 3239 n
3525 3217 n
3525 3204 n
3530 3181 n
3534 3172 n
3539 3168 n
3548 3163 n
3557 3163 m
3566 3168 n
3570 3172 n
3575 3181 n
3579 3204 n
3579 3217 n
3575 3239 n
3570 3248 n
3566 3253 n
3557 3257 n
3651 3208 m
3638 3257 m
3624 3253 n
3615 3239 n
3611 3217 n
3611 3204 n
3615 3181 n
3624 3168 n
3638 3163 n
3647 3163 n
3660 3168 n
3669 3181 n
3674 3204 n
3674 3217 n
3669 3239 n
3660 3253 n
3647 3257 n
3638 3257 n
3638 3257 m
3629 3253 n
3624 3248 n
3620 3239 n
3615 3217 n
3615 3204 n
3620 3181 n
3624 3172 n
3629 3168 n
3638 3163 n
3647 3163 m
3656 3168 n
3660 3172 n
3665 3181 n
3669 3204 n
3669 3217 n
3665 3239 n
3660 3248 n
3656 3253 n
3647 3257 n
3188 3208 m
3188 3073 m
3188 3037 m
3224 3073 n
3188 3109 n
3152 3073 n
3188 3037 n
3296 3073 m
3368 3073 m
3336 3122 m
3336 3028 n
3341 3122 m
3395 3037 n
3341 3113 m
3395 3028 n
3395 3122 m
3395 3028 n
3323 3122 m
3341 3122 n
3381 3122 m
3408 3122 n
3323 3028 m
3350 3028 n
3471 3073 m
3435 3104 m
3440 3100 n
3435 3095 n
3431 3100 n
3431 3104 n
3435 3113 n
3440 3118 n
3453 3122 n
3471 3122 n
3485 3118 n
3489 3113 n
3494 3104 n
3494 3095 n
3489 3086 n
3476 3077 n
3453 3069 n
3444 3064 n
3435 3055 n
3431 3042 n
3431 3028 n
3471 3122 m
3480 3118 n
3485 3113 n
3489 3104 n
3489 3095 n
3485 3086 n
3471 3077 n
3453 3069 n
3431 3037 m
3435 3042 n
3444 3042 n
3467 3033 n
3480 3033 n
3489 3037 n
3494 3042 n
3444 3042 m
3467 3028 n
3485 3028 n
3489 3033 n
3494 3042 n
3494 3051 n
3561 3073 m
3548 3122 m
3534 3118 n
3525 3104 n
3521 3082 n
3521 3069 n
3525 3046 n
3534 3033 n
3548 3028 n
3557 3028 n
3570 3033 n
3579 3046 n
3584 3069 n
3584 3082 n
3579 3104 n
3570 3118 n
3557 3122 n
3548 3122 n
3548 3122 m
3539 3118 n
3534 3113 n
3530 3104 n
3525 3082 n
3525 3069 n
3530 3046 n
3534 3037 n
3539 3033 n
3548 3028 n
3557 3028 m
3566 3033 n
3570 3037 n
3575 3046 n
3579 3069 n
3579 3082 n
3575 3104 n
3570 3113 n
3566 3118 n
3557 3122 n
3651 3073 m
3638 3122 m
3624 3118 n
3615 3104 n
3611 3082 n
3611 3069 n
3615 3046 n
3624 3033 n
3638 3028 n
3647 3028 n
3660 3033 n
3669 3046 n
3674 3069 n
3674 3082 n
3669 3104 n
3660 3118 n
3647 3122 n
3638 3122 n
3638 3122 m
3629 3118 n
3624 3113 n
3620 3104 n
3615 3082 n
3615 3069 n
3620 3046 n
3624 3037 n
3629 3033 n
3638 3028 n
3647 3028 m
3656 3033 n
3660 3037 n
3665 3046 n
3669 3069 n
3669 3082 n
3665 3104 n
3660 3113 n
3656 3118 n
3647 3122 n
3188 3073 m
3188 2938 m
3152 2920 m
3152 2956 n
3170 2974 n
3206 2974 n
3224 2956 n
3224 2920 n
3206 2902 n
3170 2902 n
3152 2920 n
3296 2938 m
3368 2938 m
3336 2987 m
3336 2893 n
3341 2987 m
3395 2902 n
3341 2978 m
3395 2893 n
3395 2987 m
3395 2893 n
3323 2987 m
3341 2987 n
3381 2987 m
3408 2987 n
3323 2893 m
3350 2893 n
3471 2938 m
3440 2987 m
3431 2942 n
3431 2942 m
3440 2951 n
3453 2956 n
3467 2956 n
3480 2951 n
3489 2942 n
3494 2929 n
3494 2920 n
3489 2907 n
3480 2898 n
3467 2893 n
3453 2893 n
3440 2898 n
3435 2902 n
3431 2911 n
3431 2916 n
3435 2920 n
3440 2916 n
3435 2911 n
3467 2956 m
3476 2951 n
3485 2942 n
3489 2929 n
3489 2920 n
3485 2907 n
3476 2898 n
3467 2893 n
3440 2987 m
3485 2987 n
3440 2983 m
3462 2983 n
3485 2987 n
3561 2938 m
3548 2987 m
3534 2983 n
3525 2969 n
3521 2947 n
3521 2934 n
3525 2911 n
3534 2898 n
3548 2893 n
3557 2893 n
3570 2898 n
3579 2911 n
3584 2934 n
3584 2947 n
3579 2969 n
3570 2983 n
3557 2987 n
3548 2987 n
3548 2987 m
3539 2983 n
3534 2978 n
3530 2969 n
3525 2947 n
3525 2934 n
3530 2911 n
3534 2902 n
3539 2898 n
3548 2893 n
3557 2893 m
3566 2898 n
3570 2902 n
3575 2911 n
3579 2934 n
3579 2947 n
3575 2969 n
3570 2978 n
3566 2983 n
3557 2987 n
3651 2938 m
3638 2987 m
3624 2983 n
3615 2969 n
3611 2947 n
3611 2934 n
3615 2911 n
3624 2898 n
3638 2893 n
3647 2893 n
3660 2898 n
3669 2911 n
3674 2934 n
3674 2947 n
3669 2969 n
3660 2983 n
3647 2987 n
3638 2987 n
3638 2987 m
3629 2983 n
3624 2978 n
3620 2969 n
3615 2947 n
3615 2934 n
3620 2911 n
3624 2902 n
3629 2898 n
3638 2893 n
3647 2893 m
3656 2898 n
3660 2902 n
3665 2911 n
3669 2934 n
3669 2947 n
3665 2969 n
3660 2978 n
3656 2983 n
3647 2987 n
3188 2938 m
3188 2802 m
3152 2766 m
3224 2838 n
3152 2838 m
3224 2766 n
3296 2802 m
3368 2802 m
3336 2851 m
3336 2757 n
3341 2851 m
3395 2766 n
3341 2842 m
3395 2757 n
3395 2851 m
3395 2757 n
3323 2851 m
3341 2851 n
3381 2851 m
3408 2851 n
3323 2757 m
3350 2757 n
3471 2802 m
3444 2833 m
3453 2838 n
3467 2851 n
3467 2757 n
3462 2847 m
3462 2757 n
3444 2757 m
3485 2757 n
3561 2802 m
3548 2851 m
3534 2847 n
3525 2833 n
3521 2811 n
3521 2798 n
3525 2775 n
3534 2762 n
3548 2757 n
3557 2757 n
3570 2762 n
3579 2775 n
3584 2798 n
3584 2811 n
3579 2833 n
3570 2847 n
3557 2851 n
3548 2851 n
3548 2851 m
3539 2847 n
3534 2842 n
3530 2833 n
3525 2811 n
3525 2798 n
3530 2775 n
3534 2766 n
3539 2762 n
3548 2757 n
3557 2757 m
3566 2762 n
3570 2766 n
3575 2775 n
3579 2798 n
3579 2811 n
3575 2833 n
3570 2842 n
3566 2847 n
3557 2851 n
3651 2802 m
3638 2851 m
3624 2847 n
3615 2833 n
3611 2811 n
3611 2798 n
3615 2775 n
3624 2762 n
3638 2757 n
3647 2757 n
3660 2762 n
3669 2775 n
3674 2798 n
3674 2811 n
3669 2833 n
3660 2847 n
3647 2851 n
3638 2851 n
3638 2851 m
3629 2847 n
3624 2842 n
3620 2833 n
3615 2811 n
3615 2798 n
3620 2775 n
3624 2766 n
3629 2762 n
3638 2757 n
3647 2757 m
3656 2762 n
3660 2766 n
3665 2775 n
3669 2798 n
3669 2811 n
3665 2833 n
3660 2842 n
3656 2847 n
3647 2851 n
3741 2802 m
3728 2851 m
3714 2847 n
3705 2833 n
3701 2811 n
3701 2798 n
3705 2775 n
3714 2762 n
3728 2757 n
3737 2757 n
3750 2762 n
3759 2775 n
3764 2798 n
3764 2811 n
3759 2833 n
3750 2847 n
3737 2851 n
3728 2851 n
3728 2851 m
3719 2847 n
3714 2842 n
3710 2833 n
3705 2811 n
3705 2798 n
3710 2775 n
3714 2766 n
3719 2762 n
3728 2757 n
3737 2757 m
3746 2762 n
3750 2766 n
3755 2775 n
3759 2798 n
3759 2811 n
3755 2833 n
3750 2842 n
3746 2847 n
3737 2851 n
3188 2802 m
3188 2667 m
3152 2667 m
3170 2667 n
3188 2685 n
3188 2703 m
3188 2685 n
3206 2667 n
3224 2667 m
3206 2667 n
3188 2649 n
3188 2631 m
3188 2649 n
3170 2667 n
3296 2667 m
3368 2667 m
3336 2716 m
3336 2622 n
3341 2716 m
3395 2631 n
3341 2707 m
3395 2622 n
3395 2716 m
3395 2622 n
3323 2716 m
3341 2716 n
3381 2716 m
3408 2716 n
3323 2622 m
3350 2622 n
3471 2667 m
3435 2698 m
3440 2694 n
3435 2689 n
3431 2694 n
3431 2698 n
3435 2707 n
3440 2712 n
3453 2716 n
3471 2716 n
3485 2712 n
3489 2707 n
3494 2698 n
3494 2689 n
3489 2680 n
3476 2671 n
3453 2663 n
3444 2658 n
3435 2649 n
3431 2636 n
3431 2622 n
3471 2716 m
3480 2712 n
3485 2707 n
3489 2698 n
3489 2689 n
3485 2680 n
3471 2671 n
3453 2663 n
3431 2631 m
3435 2636 n
3444 2636 n
3467 2627 n
3480 2627 n
3489 2631 n
3494 2636 n
3444 2636 m
3467 2622 n
3485 2622 n
3489 2627 n
3494 2636 n
3494 2645 n
3561 2667 m
3548 2716 m
3534 2712 n
3525 2698 n
3521 2676 n
3521 2663 n
3525 2640 n
3534 2627 n
3548 2622 n
3557 2622 n
3570 2627 n
3579 2640 n
3584 2663 n
3584 2676 n
3579 2698 n
3570 2712 n
3557 2716 n
3548 2716 n
3548 2716 m
3539 2712 n
3534 2707 n
3530 2698 n
3525 2676 n
3525 2663 n
3530 2640 n
3534 2631 n
3539 2627 n
3548 2622 n
3557 2622 m
3566 2627 n
3570 2631 n
3575 2640 n
3579 2663 n
3579 2676 n
3575 2698 n
3570 2707 n
3566 2712 n
3557 2716 n
3651 2667 m
3638 2716 m
3624 2712 n
3615 2698 n
3611 2676 n
3611 2663 n
3615 2640 n
3624 2627 n
3638 2622 n
3647 2622 n
3660 2627 n
3669 2640 n
3674 2663 n
3674 2676 n
3669 2698 n
3660 2712 n
3647 2716 n
3638 2716 n
3638 2716 m
3629 2712 n
3624 2707 n
3620 2698 n
3615 2676 n
3615 2663 n
3620 2640 n
3624 2631 n
3629 2627 n
3638 2622 n
3647 2622 m
3656 2627 n
3660 2631 n
3665 2640 n
3669 2663 n
3669 2676 n
3665 2698 n
3660 2707 n
3656 2712 n
3647 2716 n
3741 2667 m
3728 2716 m
3714 2712 n
3705 2698 n
3701 2676 n
3701 2663 n
3705 2640 n
3714 2627 n
3728 2622 n
3737 2622 n
3750 2627 n
3759 2640 n
3764 2663 n
3764 2676 n
3759 2698 n
3750 2712 n
3737 2716 n
3728 2716 n
3728 2716 m
3719 2712 n
3714 2707 n
3710 2698 n
3705 2676 n
3705 2663 n
3710 2640 n
3714 2631 n
3719 2627 n
3728 2622 n
3737 2622 m
3746 2627 n
3750 2631 n
3755 2640 n
3759 2663 n
3759 2676 n
3755 2698 n
3750 2707 n
3746 2712 n
3737 2716 n
3188 2667 m
3188 2531 m
3152 2531 m
3224 2531 n
3188 2567 m
3188 2495 n
3206 2495 m
3170 2495 n
3152 2513 m
3152 2549 n
3170 2567 m
3206 2567 n
3224 2549 m
3224 2513 n
3296 2531 m
3368 2531 m
3336 2580 m
3336 2486 n
3341 2580 m
3395 2495 n
3341 2571 m
3395 2486 n
3395 2580 m
3395 2486 n
3323 2580 m
3341 2580 n
3381 2580 m
3408 2580 n
3323 2486 m
3350 2486 n
3471 2531 m
3440 2580 m
3431 2535 n
3431 2535 m
3440 2544 n
3453 2549 n
3467 2549 n
3480 2544 n
3489 2535 n
3494 2522 n
3494 2513 n
3489 2500 n
3480 2491 n
3467 2486 n
3453 2486 n
3440 2491 n
3435 2495 n
3431 2504 n
3431 2509 n
3435 2513 n
3440 2509 n
3435 2504 n
3467 2549 m
3476 2544 n
3485 2535 n
3489 2522 n
3489 2513 n
3485 2500 n
3476 2491 n
3467 2486 n
3440 2580 m
3485 2580 n
3440 2576 m
3462 2576 n
3485 2580 n
3561 2531 m
3548 2580 m
3534 2576 n
3525 2562 n
3521 2540 n
3521 2527 n
3525 2504 n
3534 2491 n
3548 2486 n
3557 2486 n
3570 2491 n
3579 2504 n
3584 2527 n
3584 2540 n
3579 2562 n
3570 2576 n
3557 2580 n
3548 2580 n
3548 2580 m
3539 2576 n
3534 2571 n
3530 2562 n
3525 2540 n
3525 2527 n
3530 2504 n
3534 2495 n
3539 2491 n
3548 2486 n
3557 2486 m
3566 2491 n
3570 2495 n
3575 2504 n
3579 2527 n
3579 2540 n
3575 2562 n
3570 2571 n
3566 2576 n
3557 2580 n
3651 2531 m
3638 2580 m
3624 2576 n
3615 2562 n
3611 2540 n
3611 2527 n
3615 2504 n
3624 2491 n
3638 2486 n
3647 2486 n
3660 2491 n
3669 2504 n
3674 2527 n
3674 2540 n
3669 2562 n
3660 2576 n
3647 2580 n
3638 2580 n
3638 2580 m
3629 2576 n
3624 2571 n
3620 2562 n
3615 2540 n
3615 2527 n
3620 2504 n
3624 2495 n
3629 2491 n
3638 2486 n
3647 2486 m
3656 2491 n
3660 2495 n
3665 2504 n
3669 2527 n
3669 2540 n
3665 2562 n
3660 2571 n
3656 2576 n
3647 2580 n
3741 2531 m
3728 2580 m
3714 2576 n
3705 2562 n
3701 2540 n
3701 2527 n
3705 2504 n
3714 2491 n
3728 2486 n
3737 2486 n
3750 2491 n
3759 2504 n
3764 2527 n
3764 2540 n
3759 2562 n
3750 2576 n
3737 2580 n
3728 2580 n
3728 2580 m
3719 2576 n
3714 2571 n
3710 2562 n
3705 2540 n
3705 2527 n
3710 2504 n
3714 2495 n
3719 2491 n
3728 2486 n
3737 2486 m
3746 2491 n
3750 2495 n
3755 2504 n
3759 2527 n
3759 2540 n
3755 2562 n
3750 2571 n
3746 2576 n
3737 2580 n
3188 2531 m
3188 2396 m
3170 2396 m
3152 2396 n
3152 2432 m
3170 2414 n
3188 2414 m
3188 2432 n
3224 2432 m
3206 2414 n
3206 2396 m
3224 2396 n
3224 2360 m
3206 2378 n
3188 2378 m
3188 2360 n
3152 2360 m
3170 2378 n
3296 2396 m
3368 2396 m
3336 2445 m
3336 2351 n
3341 2445 m
3395 2360 n
3341 2436 m
3395 2351 n
3395 2445 m
3395 2351 n
3323 2445 m
3341 2445 n
3381 2445 m
3408 2445 n
3323 2351 m
3350 2351 n
3471 2396 m
3444 2427 m
3453 2432 n
3467 2445 n
3467 2351 n
3462 2441 m
3462 2351 n
3444 2351 m
3485 2351 n
3561 2396 m
3548 2445 m
3534 2441 n
3525 2427 n
3521 2405 n
3521 2392 n
3525 2369 n
3534 2356 n
3548 2351 n
3557 2351 n
3570 2356 n
3579 2369 n
3584 2392 n
3584 2405 n
3579 2427 n
3570 2441 n
3557 2445 n
3548 2445 n
3548 2445 m
3539 2441 n
3534 2436 n
3530 2427 n
3525 2405 n
3525 2392 n
3530 2369 n
3534 2360 n
3539 2356 n
3548 2351 n
3557 2351 m
3566 2356 n
3570 2360 n
3575 2369 n
3579 2392 n
3579 2405 n
3575 2427 n
3570 2436 n
3566 2441 n
3557 2445 n
3651 2396 m
3638 2445 m
3624 2441 n
3615 2427 n
3611 2405 n
3611 2392 n
3615 2369 n
3624 2356 n
3638 2351 n
3647 2351 n
3660 2356 n
3669 2369 n
3674 2392 n
3674 2405 n
3669 2427 n
3660 2441 n
3647 2445 n
3638 2445 n
3638 2445 m
3629 2441 n
3624 2436 n
3620 2427 n
3615 2405 n
3615 2392 n
3620 2369 n
3624 2360 n
3629 2356 n
3638 2351 n
3647 2351 m
3656 2356 n
3660 2360 n
3665 2369 n
3669 2392 n
3669 2405 n
3665 2427 n
3660 2436 n
3656 2441 n
3647 2445 n
3741 2396 m
3728 2445 m
3714 2441 n
3705 2427 n
3701 2405 n
3701 2392 n
3705 2369 n
3714 2356 n
3728 2351 n
3737 2351 n
3750 2356 n
3759 2369 n
3764 2392 n
3764 2405 n
3759 2427 n
3750 2441 n
3737 2445 n
3728 2445 n
3728 2445 m
3719 2441 n
3714 2436 n
3710 2427 n
3705 2405 n
3705 2392 n
3710 2369 n
3714 2360 n
3719 2356 n
3728 2351 n
3737 2351 m
3746 2356 n
3750 2360 n
3755 2369 n
3759 2392 n
3759 2405 n
3755 2427 n
3750 2436 n
3746 2441 n
3737 2445 n
3831 2396 m
3818 2445 m
3804 2441 n
3795 2427 n
3791 2405 n
3791 2392 n
3795 2369 n
3804 2356 n
3818 2351 n
3827 2351 n
3840 2356 n
3849 2369 n
3854 2392 n
3854 2405 n
3849 2427 n
3840 2441 n
3827 2445 n
3818 2445 n
3818 2445 m
3809 2441 n
3804 2436 n
3800 2427 n
3795 2405 n
3795 2392 n
3800 2369 n
3804 2360 n
3809 2356 n
3818 2351 n
3827 2351 m
3836 2356 n
3840 2360 n
3845 2369 n
3849 2392 n
3849 2405 n
3845 2427 n
3840 2436 n
3836 2441 n
3827 2445 n
3188 2396 m
953 522 m
953 522 n
953 522 m
953 522 n
953 522 m
953 522 n
953 522 m
917 486 m
989 558 n
917 558 m
989 486 n
953 522 m
1156 591 m
1156 591 n
1156 590 m
1156 590 n
1156 591 m
1156 590 n
1156 590 m
1120 554 m
1192 626 n
1120 626 m
1192 554 n
1156 590 m
1359 713 m
1359 713 n
1359 709 m
1359 709 n
1359 713 m
1359 709 n
1359 711 m
1323 675 m
1395 747 n
1323 747 m
1395 675 n
1359 711 m
1562 902 m
1564 902 n
1562 897 m
1564 897 n
1563 902 m
1563 897 n
1563 900 m
1527 864 m
1599 936 n
1527 936 m
1599 864 n
1563 900 m
1766 1149 m
1766 1149 n
1766 1147 m
1766 1147 n
1766 1149 m
1766 1147 n
1766 1148 m
1730 1112 m
1802 1184 n
1730 1184 m
1802 1112 n
1766 1148 m
1965 1444 m
1973 1444 n
1965 1423 m
1973 1423 n
1969 1444 m
1969 1423 n
1969 1433 m
1933 1397 m
2005 1469 n
1933 1469 m
2005 1397 n
1969 1433 m
2170 1863 m
2174 1863 n
2170 1851 m
2174 1851 n
2172 1863 m
2172 1851 n
2172 1857 m
2136 1821 m
2208 1893 n
2136 1893 m
2208 1821 n
2172 1857 m
2364 2428 m
2386 2428 n
2364 2371 m
2386 2371 n
2375 2428 m
2375 2371 n
2375 2400 m
2339 2364 m
2411 2436 n
2339 2436 m
2411 2364 n
2375 2400 m
2559 2483 m
2597 2483 n
2559 2388 m
2597 2388 n
2578 2483 m
2578 2388 n
2578 2436 m
2542 2400 m
2614 2472 n
2542 2472 m
2614 2400 n
2578 2436 m
2764 2508 m
2798 2508 n
2764 2421 m
2798 2421 n
2781 2508 m
2781 2421 n
2781 2464 m
2745 2428 m
2817 2500 n
2745 2500 m
2817 2428 n
2781 2464 m
2978 2091 m
2990 2091 n
2978 2060 m
2990 2060 n
2984 2091 m
2984 2060 n
2984 2076 m
2948 2040 m
3020 2112 n
2948 2112 m
3020 2040 n
2984 2076 m
3388 1693 m
3394 1693 n
3388 1675 m
3394 1675 n
3391 1693 m
3391 1675 n
3391 1684 m
3355 1648 m
3427 1720 n
3355 1720 m
3427 1648 n
3391 1684 m
3585 1667 m
3603 1667 n
3585 1622 m
3603 1622 n
3594 1667 m
3594 1622 n
3594 1644 m
3558 1608 m
3630 1680 n
3558 1680 m
3630 1608 n
3594 1644 m
3791 1638 m
3803 1638 n
3791 1606 m
3803 1606 n
3797 1638 m
3797 1606 n
3797 1622 m
3761 1586 m
3833 1658 n
3761 1658 m
3833 1586 n
3797 1622 m
3997 1703 m
4000 1703 n
3997 1687 m
4000 1687 n
4000 1703 m
4000 1687 n
4000 1695 m
3964 1659 m
4036 1731 n
3964 1731 m
4036 1659 n
4000 1695 m
953 522 m
953 522 n
953 522 m
953 522 n
953 522 m
953 522 n
953 522 m
917 522 m
935 522 n
953 540 n
953 558 m
953 540 n
971 522 n
989 522 m
971 522 n
953 504 n
953 486 m
953 504 n
935 522 n
953 522 m
1156 591 m
1156 591 n
1156 590 m
1156 590 n
1156 591 m
1156 590 n
1156 591 m
1120 591 m
1138 591 n
1156 609 n
1156 627 m
1156 609 n
1174 591 n
1192 591 m
1174 591 n
1156 573 n
1156 555 m
1156 573 n
1138 591 n
1156 591 m
1359 713 m
1359 713 n
1359 710 m
1359 710 n
1359 713 m
1359 710 n
1359 711 m
1323 711 m
1341 711 n
1359 729 n
1359 747 m
1359 729 n
1377 711 n
1395 711 m
1377 711 n
1359 693 n
1359 675 m
1359 693 n
1341 711 n
1359 711 m
1561 896 m
1565 896 n
1561 886 m
1565 886 n
1563 896 m
1563 886 n
1563 891 m
1527 891 m
1545 891 n
1563 909 n
1563 927 m
1563 909 n
1581 891 n
1599 891 m
1581 891 n
1563 873 n
1563 855 m
1563 873 n
1545 891 n
1563 891 m
1765 1137 m
1767 1137 n
1765 1130 m
1767 1130 n
1766 1137 m
1766 1130 n
1766 1133 m
1730 1133 m
1748 1133 n
1766 1151 n
1766 1169 m
1766 1151 n
1784 1133 n
1802 1133 m
1784 1133 n
1766 1115 n
1766 1097 m
1766 1115 n
1748 1133 n
1766 1133 m
1965 1465 m
1973 1465 n
1965 1441 m
1973 1441 n
1969 1465 m
1969 1441 n
1969 1453 m
1933 1453 m
1951 1453 n
1969 1471 n
1969 1489 m
1969 1471 n
1987 1453 n
2005 1453 m
1987 1453 n
1969 1435 n
1969 1417 m
1969 1435 n
1951 1453 n
1969 1453 m
2164 1872 m
2180 1872 n
2164 1831 m
2180 1831 n
2172 1872 m
2172 1831 n
2172 1852 m
2136 1852 m
2154 1852 n
2172 1870 n
2172 1888 m
2172 1870 n
2190 1852 n
2208 1852 m
2190 1852 n
2172 1834 n
2172 1816 m
2172 1834 n
2154 1852 n
2172 1852 m
2352 2429 m
2398 2429 n
2352 2312 m
2398 2312 n
2375 2429 m
2375 2312 n
2375 2370 m
2339 2370 m
2357 2370 n
2375 2388 n
2375 2406 m
2375 2388 n
2393 2370 n
2411 2370 m
2393 2370 n
2375 2352 n
2375 2334 m
2375 2352 n
2357 2370 n
2375 2370 m
2559 2454 m
2597 2454 n
2559 2356 m
2597 2356 n
2578 2454 m
2578 2356 n
2578 2405 m
2542 2405 m
2560 2405 n
2578 2423 n
2578 2441 m
2578 2423 n
2596 2405 n
2614 2405 m
2596 2405 n
2578 2387 n
2578 2369 m
2578 2387 n
2560 2405 n
2578 2405 m
2750 2666 m
2812 2666 n
2750 2510 m
2812 2510 n
2781 2666 m
2781 2510 n
2781 2588 m
2745 2588 m
2763 2588 n
2781 2606 n
2781 2624 m
2781 2606 n
2799 2588 n
2817 2588 m
2799 2588 n
2781 2570 n
2781 2552 m
2781 2570 n
2763 2588 n
2781 2588 m
2953 2170 m
3015 2170 n
2953 2014 m
3015 2014 n
2984 2170 m
2984 2014 n
2984 2092 m
2948 2092 m
2966 2092 n
2984 2110 n
2984 2128 m
2984 2110 n
3002 2092 n
3020 2092 m
3002 2092 n
2984 2074 n
2984 2056 m
2984 2074 n
2966 2092 n
2984 2092 m
3140 2029 m
3236 2029 n
3140 1787 m
3236 1787 n
3188 2029 m
3188 1787 n
3188 1908 m
3152 1908 m
3170 1908 n
3188 1926 n
3188 1944 m
3188 1926 n
3206 1908 n
3224 1908 m
3206 1908 n
3188 1890 n
3188 1872 m
3188 1890 n
3170 1908 n
3188 1908 m
3988 1718 m
4000 1718 n
3988 1654 m
4000 1654 n
4000 1718 m
4000 1654 n
4000 1686 m
3964 1686 m
3982 1686 n
4000 1704 n
4000 1722 m
4000 1704 n
4018 1686 n
4036 1686 m
4018 1686 n
4000 1668 n
4000 1650 m
4000 1668 n
3982 1686 n
4000 1686 m
953 522 m
953 522 n
953 522 m
953 522 n
953 522 m
953 522 n
953 522 m
917 522 m
989 522 n
953 558 m
953 486 n
971 486 m
935 486 n
917 504 m
917 540 n
935 558 m
971 558 n
989 540 m
989 504 n
953 522 m
1156 593 m
1156 593 n
1156 592 m
1156 592 n
1156 593 m
1156 592 n
1156 593 m
1120 593 m
1192 593 n
1156 629 m
1156 557 n
1174 557 m
1138 557 n
1120 575 m
1120 611 n
1138 629 m
1174 629 n
1192 611 m
1192 575 n
1156 593 m
1359 714 m
1359 714 n
1359 711 m
1359 711 n
1359 714 m
1359 711 n
1359 713 m
1323 713 m
1395 713 n
1359 749 m
1359 677 n
1377 677 m
1341 677 n
1323 695 m
1323 731 n
1341 749 m
1377 749 n
1395 731 m
1395 695 n
1359 713 m
1562 901 m
1564 901 n
1562 894 m
1564 894 n
1563 901 m
1563 894 n
1563 898 m
1527 898 m
1599 898 n
1563 934 m
1563 862 n
1581 862 m
1545 862 n
1527 880 m
1527 916 n
1545 934 m
1581 934 n
1599 916 m
1599 880 n
1563 898 m
1763 1145 m
1769 1145 n
1763 1130 m
1769 1130 n
1766 1145 m
1766 1130 n
1766 1138 m
1730 1138 m
1802 1138 n
1766 1174 m
1766 1102 n
1784 1102 m
1748 1102 n
1730 1120 m
1730 1156 n
1748 1174 m
1784 1174 n
1802 1156 m
1802 1120 n
1766 1138 m
1964 1469 m
1974 1469 n
1964 1442 m
1974 1442 n
1969 1469 m
1969 1442 n
1969 1456 m
1933 1456 m
2005 1456 n
1969 1492 m
1969 1420 n
1987 1420 m
1951 1420 n
1933 1438 m
1933 1474 n
1951 1492 m
1987 1492 n
2005 1474 m
2005 1438 n
1969 1456 m
2561 2424 m
2595 2424 n
2561 2339 m
2595 2339 n
2578 2424 m
2578 2339 n
2578 2382 m
2542 2382 m
2614 2382 n
2578 2418 m
2578 2346 n
2596 2346 m
2560 2346 n
2542 2364 m
2542 2400 n
2560 2418 m
2596 2418 n
2614 2400 m
2614 2364 n
2578 2382 m
2728 2690 m
2834 2690 n
2728 2398 m
2834 2398 n
2781 2690 m
2781 2398 n
2781 2544 m
2745 2544 m
2817 2544 n
2781 2580 m
2781 2508 n
2799 2508 m
2763 2508 n
2745 2526 m
2745 2562 n
2763 2580 m
2799 2580 n
2817 2562 m
2817 2526 n
2781 2544 m
2931 2349 m
3037 2349 n
2931 2046 m
3037 2046 n
2984 2349 m
2984 2046 n
2984 2197 m
2948 2197 m
3020 2197 n
2984 2233 m
2984 2161 n
3002 2161 m
2966 2161 n
2948 2179 m
2948 2215 n
2966 2233 m
3002 2233 n
3020 2215 m
3020 2179 n
2984 2197 m
3149 2057 m
3227 2057 n
3149 1858 m
3227 1858 n
3188 2057 m
3188 1858 n
3188 1958 m
3152 1958 m
3224 1958 n
3188 1994 m
3188 1922 n
3206 1922 m
3170 1922 n
3152 1940 m
3152 1976 n
3170 1994 m
3206 1994 n
3224 1976 m
3224 1940 n
3188 1958 m
3364 1852 m
3418 1852 n
3364 1714 m
3418 1714 n
3391 1852 m
3391 1714 n
3391 1783 m
3355 1783 m
3427 1783 n
3391 1819 m
3391 1747 n
3409 1747 m
3373 1747 n
3355 1765 m
3355 1801 n
3373 1819 m
3409 1819 n
3427 1801 m
3427 1765 n
3391 1783 m
3582 1739 m
3606 1739 n
3582 1678 m
3606 1678 n
3594 1739 m
3594 1678 n
3594 1708 m
3558 1708 m
3630 1708 n
3594 1744 m
3594 1672 n
3612 1672 m
3576 1672 n
3558 1690 m
3558 1726 n
3576 1744 m
3612 1744 n
3630 1726 m
3630 1690 n
3594 1708 m
3776 1799 m
3818 1799 n
3776 1692 m
3818 1692 n
3797 1799 m
3797 1692 n
3797 1745 m
3761 1745 m
3833 1745 n
3797 1781 m
3797 1709 n
3815 1709 m
3779 1709 n
3761 1727 m
3761 1763 n
3779 1781 m
3815 1781 n
3833 1763 m
3833 1727 n
3797 1745 m
3970 1873 m
4000 1873 n
3970 1722 m
4000 1722 n
4000 1873 m
4000 1722 n
4000 1797 m
3964 1797 m
4036 1797 n
4000 1833 m
4000 1761 n
4018 1761 m
3982 1761 n
3964 1779 m
3964 1815 n
3982 1833 m
4018 1833 n
4036 1815 m
4036 1779 n
4000 1797 m
953 522 m
953 522 n
953 522 m
953 522 n
953 522 m
953 522 n
953 522 m
935 522 m
917 522 n
917 558 m
935 540 n
953 540 m
953 558 n
989 558 m
971 540 n
971 522 m
989 522 n
989 486 m
971 504 n
953 504 m
953 486 n
917 486 m
935 504 n
953 522 m
1156 591 m
1156 591 n
1156 590 m
1156 590 n
1156 591 m
1156 590 n
1156 590 m
1138 590 m
1120 590 n
1120 626 m
1138 608 n
1156 608 m
1156 626 n
1192 626 m
1174 608 n
1174 590 m
1192 590 n
1192 554 m
1174 572 n
1156 572 m
1156 554 n
1120 554 m
1138 572 n
1156 590 m
1358 713 m
1360 713 n
1358 708 m
1360 708 n
1359 713 m
1359 708 n
1359 711 m
1341 711 m
1323 711 n
1323 747 m
1341 729 n
1359 729 m
1359 747 n
1395 747 m
1377 729 n
1377 711 m
1395 711 n
1395 675 m
1377 693 n
1359 693 m
1359 675 n
1323 675 m
1341 693 n
1359 711 m
1562 895 m
1564 895 n
1562 886 m
1564 886 n
1563 895 m
1563 886 n
1563 891 m
1545 891 m
1527 891 n
1527 927 m
1545 909 n
1563 909 m
1563 927 n
1599 927 m
1581 909 n
1581 891 m
1599 891 n
1599 855 m
1581 873 n
1563 873 m
1563 855 n
1527 855 m
1545 873 n
1563 891 m
1765 1145 m
1767 1145 n
1765 1137 m
1767 1137 n
1766 1145 m
1766 1137 n
1766 1141 m
1748 1141 m
1730 1141 n
1730 1177 m
1748 1159 n
1766 1159 m
1766 1177 n
1802 1177 m
1784 1159 n
1784 1141 m
1802 1141 n
1802 1105 m
1784 1123 n
1766 1123 m
1766 1105 n
1730 1105 m
1748 1123 n
1766 1141 m
1965 1467 m
1973 1467 n
1965 1446 m
1973 1446 n
1969 1467 m
1969 1446 n
1969 1457 m
1951 1457 m
1933 1457 n
1933 1493 m
1951 1475 n
1969 1475 m
1969 1493 n
2005 1493 m
1987 1475 n
1987 1457 m
2005 1457 n
2005 1421 m
1987 1439 n
1969 1439 m
1969 1421 n
1933 1421 m
1951 1439 n
1969 1457 m
2163 1861 m
2181 1861 n
2163 1813 m
2181 1813 n
2172 1861 m
2172 1813 n
2172 1837 m
2154 1837 m
2136 1837 n
2136 1873 m
2154 1855 n
2172 1855 m
2172 1873 n
2208 1873 m
2190 1855 n
2190 1837 m
2208 1837 n
2208 1801 m
2190 1819 n
2172 1819 m
2172 1801 n
2136 1801 m
2154 1819 n
2172 1837 m
2362 2395 m
2388 2395 n
2362 2330 m
2388 2330 n
2375 2395 m
2375 2330 n
2375 2362 m
2357 2362 m
2339 2362 n
2339 2398 m
2357 2380 n
2375 2380 m
2375 2398 n
2411 2398 m
2393 2380 n
2393 2362 m
2411 2362 n
2411 2326 m
2393 2344 n
2375 2344 m
2375 2326 n
2339 2326 m
2357 2344 n
2375 2362 m
2562 2391 m
2594 2391 n
2562 2308 m
2594 2308 n
2578 2391 m
2578 2308 n
2578 2349 m
2560 2349 m
2542 2349 n
2542 2385 m
2560 2367 n
2578 2367 m
2578 2385 n
2614 2385 m
2596 2367 n
2596 2349 m
2614 2349 n
2614 2313 m
2596 2331 n
2578 2331 m
2578 2313 n
2542 2313 m
2560 2331 n
2578 2349 m
2728 2964 m
2834 2964 n
2728 2538 m
2834 2538 n
2781 2964 m
2781 2538 n
2781 2751 m
2763 2751 m
2745 2751 n
2745 2787 m
2763 2769 n
2781 2769 m
2781 2787 n
2817 2787 m
2799 2769 n
2799 2751 m
2817 2751 n
2817 2715 m
2799 2733 n
2781 2733 m
2781 2715 n
2745 2715 m
2763 2733 n
2781 2751 m
2931 2335 m
3037 2335 n
2931 2015 m
3037 2015 n
2984 2335 m
2984 2015 n
2984 2175 m
2966 2175 m
2948 2175 n
2948 2211 m
2966 2193 n
2984 2193 m
2984 2211 n
3020 2211 m
3002 2193 n
3002 2175 m
3020 2175 n
3020 2139 m
3002 2157 n
2984 2157 m
2984 2139 n
2948 2139 m
2966 2157 n
2984 2175 m
3367 1877 m
3415 1877 n
3367 1754 m
3415 1754 n
3391 1877 m
3391 1754 n
3391 1816 m
3373 1816 m
3355 1816 n
3355 1852 m
3373 1834 n
3391 1834 m
3391 1852 n
3427 1852 m
3409 1834 n
3409 1816 m
3427 1816 n
3427 1780 m
3409 1798 n
3391 1798 m
3391 1780 n
3355 1780 m
3373 1798 n
3391 1816 m
3579 1748 m
3609 1748 n
3579 1673 m
3609 1673 n
3594 1748 m
3594 1673 n
3594 1710 m
3576 1710 m
3558 1710 n
3558 1746 m
3576 1728 n
3594 1728 m
3594 1746 n
3630 1746 m
3612 1728 n
3612 1710 m
3630 1710 n
3630 1674 m
3612 1692 n
3594 1692 m
3594 1674 n
3558 1674 m
3576 1692 n
3594 1710 m
3772 1827 m
3822 1827 n
3772 1702 m
3822 1702 n
3797 1827 m
3797 1702 n
3797 1764 m
3779 1764 m
3761 1764 n
3761 1800 m
3779 1782 n
3797 1782 m
3797 1800 n
3833 1800 m
3815 1782 n
3815 1764 m
3833 1764 n
3833 1728 m
3815 1746 n
3797 1746 m
3797 1728 n
3761 1728 m
3779 1746 n
3797 1764 m
3971 1840 m
4000 1840 n
3971 1695 m
4000 1695 n
4000 1840 m
4000 1695 n
4000 1767 m
3982 1767 m
3964 1767 n
3964 1803 m
3982 1785 n
4000 1785 m
4000 1803 n
4036 1803 m
4018 1785 n
4018 1767 m
4036 1767 n
4036 1731 m
4018 1749 n
4000 1749 m
4000 1731 n
3964 1731 m
3982 1749 n
4000 1767 m
953 522 m
953 522 n
953 522 m
953 522 n
953 522 m
953 522 n
953 522 m
917 486 m
989 486 n
989 558 n
917 558 n
917 486 n
953 522 m
1156 592 m
1156 592 n
1156 591 m
1156 591 n
1156 592 m
1156 591 n
1156 591 m
1120 555 m
1192 555 n
1192 627 n
1120 627 n
1120 555 n
1156 591 m
1358 719 m
1360 719 n
1358 714 m
1360 714 n
1359 719 m
1359 714 n
1359 716 m
1323 680 m
1395 680 n
1395 752 n
1323 752 n
1323 680 n
1359 716 m
1562 900 m
1564 900 n
1562 895 m
1564 895 n
1563 900 m
1563 895 n
1563 898 m
1527 862 m
1599 862 n
1599 934 n
1527 934 n
1527 862 n
1563 898 m
1764 1164 m
1768 1164 n
1764 1151 m
1768 1151 n
1766 1164 m
1766 1151 n
1766 1158 m
1730 1122 m
1802 1122 n
1802 1194 n
1730 1194 n
1730 1122 n
1766 1158 m
1961 1547 m
1977 1547 n
1961 1505 m
1977 1505 n
1969 1547 m
1969 1505 n
1969 1526 m
1933 1490 m
2005 1490 n
2005 1562 n
1933 1562 n
1933 1490 n
1969 1526 m
2164 2011 m
2180 2011 n
2164 1970 m
2180 1970 n
2172 2011 m
2172 1970 n
2172 1990 m
2136 1954 m
2208 1954 n
2208 2026 n
2136 2026 n
2136 1954 n
2172 1990 m
2367 2316 m
2383 2316 n
2367 2272 m
2383 2272 n
2375 2316 m
2375 2272 n
2375 2294 m
2339 2258 m
2411 2258 n
2411 2330 n
2339 2330 n
2339 2258 n
2375 2294 m
2567 2288 m
2589 2288 n
2567 2233 m
2589 2233 n
2578 2288 m
2578 2233 n
2578 2260 m
2542 2224 m
2614 2224 n
2614 2296 n
2542 2296 n
2542 2224 n
2578 2260 m
2776 2061 m
2786 2061 n
2776 2035 m
2786 2035 n
2781 2061 m
2781 2035 n
2781 2048 m
2745 2012 m
2817 2012 n
2817 2084 n
2745 2084 n
2745 2012 n
2781 2048 m
2970 1800 m
2998 1800 n
2970 1729 m
2998 1729 n
2984 1800 m
2984 1729 n
2984 1765 m
2948 1729 m
3020 1729 n
3020 1801 n
2948 1801 n
2948 1729 n
2984 1765 m
3185 1684 m
3191 1684 n
3185 1665 m
3191 1665 n
3188 1684 m
3188 1665 n
3188 1675 m
3152 1639 m
3224 1639 n
3224 1711 n
3152 1711 n
3152 1639 n
3188 1675 m
3996 1655 m
4000 1655 n
3996 1634 m
4000 1634 n
4000 1655 m
4000 1634 n
4000 1644 m
3964 1608 m
4036 1608 n
4036 1680 n
3964 1680 n
3964 1608 n
4000 1644 m
953 522 m
953 522 n
953 522 m
953 522 n
953 522 m
953 522 n
953 522 m
953 486 m
989 522 n
953 558 n
917 522 n
953 486 n
953 522 m
1156 592 m
1156 592 n
1156 590 m
1156 590 n
1156 592 m
1156 590 n
1156 591 m
1156 555 m
1192 591 n
1156 627 n
1120 591 n
1156 555 n
1156 591 m
1359 715 m
1359 715 n
1359 713 m
1359 713 n
1359 715 m
1359 713 n
1359 714 m
1359 678 m
1395 714 n
1359 750 n
1323 714 n
1359 678 n
1359 714 m
1563 898 m
1563 898 n
1563 897 m
1563 897 n
1563 898 m
1563 897 n
1563 898 m
1563 862 m
1599 898 n
1563 934 n
1527 898 n
1563 862 n
1563 898 m
1764 1149 m
1768 1149 n
1764 1138 m
1768 1138 n
1766 1149 m
1766 1138 n
1766 1143 m
1766 1107 m
1802 1143 n
1766 1179 n
1730 1143 n
1766 1107 n
1766 1143 m
1966 1514 m
1972 1514 n
1966 1499 m
1972 1499 n
1969 1514 m
1969 1499 n
1969 1506 m
1969 1470 m
2005 1506 n
1969 1542 n
1933 1506 n
1969 1470 n
1969 1506 m
2160 1999 m
2184 1999 n
2160 1937 m
2184 1937 n
2172 1999 m
2172 1937 n
2172 1968 m
2172 1932 m
2208 1968 n
2172 2004 n
2136 1968 n
2172 1932 n
2172 1968 m
2359 2464 m
2391 2464 n
2359 2383 m
2391 2383 n
2375 2464 m
2375 2383 n
2375 2423 m
2375 2387 m
2411 2423 n
2375 2459 n
2339 2423 n
2375 2387 n
2375 2423 m
2569 2389 m
2587 2389 n
2569 2344 m
2587 2344 n
2578 2389 m
2578 2344 n
2578 2367 m
2578 2331 m
2614 2367 n
2578 2403 n
2542 2367 n
2578 2331 n
2578 2367 m
2771 2179 m
2791 2179 n
2771 2128 m
2791 2128 n
2781 2179 m
2781 2128 n
2781 2153 m
2781 2117 m
2817 2153 n
2781 2189 n
2745 2153 n
2781 2117 n
2781 2153 m
2971 1968 m
2997 1968 n
2971 1901 m
2997 1901 n
2984 1968 m
2984 1901 n
2984 1935 m
2984 1899 m
3020 1935 n
2984 1971 n
2948 1935 n
2984 1899 n
2984 1935 m
3183 1798 m
3193 1798 n
3183 1770 m
3193 1770 n
3188 1798 m
3188 1770 n
3188 1784 m
3188 1748 m
3224 1784 n
3188 1820 n
3152 1784 n
3188 1748 n
3188 1784 m
3994 1672 m
4000 1672 n
3994 1640 m
4000 1640 n
4000 1672 m
4000 1640 n
4000 1656 m
4000 1620 m
4036 1656 n
4000 1692 n
3964 1656 n
4000 1620 n
4000 1656 m
953 522 m
953 522 n
953 522 m
953 522 n
953 522 m
953 522 n
953 522 m
917 504 m
917 540 n
935 558 n
971 558 n
989 540 n
989 504 n
971 486 n
935 486 n
917 504 n
953 522 m
1156 592 m
1156 592 n
1156 591 m
1156 591 n
1156 592 m
1156 591 n
1156 591 m
1120 573 m
1120 609 n
1138 627 n
1174 627 n
1192 609 n
1192 573 n
1174 555 n
1138 555 n
1120 573 n
1156 591 m
1359 716 m
1359 716 n
1359 713 m
1359 713 n
1359 716 m
1359 713 n
1359 715 m
1323 697 m
1323 733 n
1341 751 n
1377 751 n
1395 733 n
1395 697 n
1377 679 n
1341 679 n
1323 697 n
1359 715 m
1562 895 m
1564 895 n
1562 887 m
1564 887 n
1563 895 m
1563 887 n
1563 891 m
1527 873 m
1527 909 n
1545 927 n
1581 927 n
1599 909 n
1599 873 n
1581 855 n
1545 855 n
1527 873 n
1563 891 m
1765 1159 m
1767 1159 n
1765 1150 m
1767 1150 n
1766 1159 m
1766 1150 n
1766 1154 m
1730 1136 m
1730 1172 n
1748 1190 n
1784 1190 n
1802 1172 n
1802 1136 n
1784 1118 n
1748 1118 n
1730 1136 n
1766 1154 m
1968 1453 m
1970 1453 n
1968 1444 m
1970 1444 n
1969 1453 m
1969 1444 n
1969 1448 m
1933 1430 m
1933 1466 n
1951 1484 n
1987 1484 n
2005 1466 n
2005 1430 n
1987 1412 n
1951 1412 n
1933 1430 n
1969 1448 m
2169 1881 m
2175 1881 n
2169 1864 m
2175 1864 n
2172 1881 m
2172 1864 n
2172 1872 m
2136 1854 m
2136 1890 n
2154 1908 n
2190 1908 n
2208 1890 n
2208 1854 n
2190 1836 n
2154 1836 n
2136 1854 n
2172 1872 m
2364 2446 m
2386 2446 n
2364 2388 m
2386 2388 n
2375 2446 m
2375 2388 n
2375 2417 m
2339 2399 m
2339 2435 n
2357 2453 n
2393 2453 n
2411 2435 n
2411 2399 n
2393 2381 n
2357 2381 n
2339 2399 n
2375 2417 m
2562 2501 m
2594 2501 n
2562 2421 m
2594 2421 n
2578 2501 m
2578 2421 n
2578 2461 m
2542 2443 m
2542 2479 n
2560 2497 n
2596 2497 n
2614 2479 n
2614 2443 n
2596 2425 n
2560 2425 n
2542 2443 n
2578 2461 m
2771 2358 m
2791 2358 n
2771 2307 m
2791 2307 n
2781 2358 m
2781 2307 n
2781 2333 m
2745 2315 m
2745 2351 n
2763 2369 n
2799 2369 n
2817 2351 n
2817 2315 n
2799 2297 n
2763 2297 n
2745 2315 n
2781 2333 m
2975 2004 m
2993 2004 n
2975 1956 m
2993 1956 n
2984 2004 m
2984 1956 n
2984 1980 m
2948 1962 m
2948 1998 n
2966 2016 n
3002 2016 n
3020 1998 n
3020 1962 n
3002 1944 n
2966 1944 n
2948 1962 n
2984 1980 m
/solid f
750 500 m
4000 500 n
4000 3750 n
750 3750 n
750 500 n
913 500 m
913 550 n
913 3700 m
913 3750 n
1075 500 m
1075 550 n
1075 3700 m
1075 3750 n
1238 500 m
1238 550 n
1238 3700 m
1238 3750 n
1400 500 m
1400 550 n
1400 3700 m
1400 3750 n
1563 500 m
1563 600 n
1563 3650 m
1563 3750 n
1725 500 m
1725 550 n
1725 3700 m
1725 3750 n
1888 500 m
1888 550 n
1888 3700 m
1888 3750 n
2050 500 m
2050 550 n
2050 3700 m
2050 3750 n
2213 500 m
2213 550 n
2213 3700 m
2213 3750 n
2375 500 m
2375 600 n
2375 3650 m
2375 3750 n
2538 500 m
2538 550 n
2538 3700 m
2538 3750 n
2700 500 m
2700 550 n
2700 3700 m
2700 3750 n
2863 500 m
2863 550 n
2863 3700 m
2863 3750 n
3025 500 m
3025 550 n
3025 3700 m
3025 3750 n
3188 500 m
3188 600 n
3188 3650 m
3188 3750 n
3350 500 m
3350 550 n
3350 3700 m
3350 3750 n
3513 500 m
3513 550 n
3513 3700 m
3513 3750 n
3675 500 m
3675 550 n
3675 3700 m
3675 3750 n
3838 500 m
3838 550 n
3838 3700 m
3838 3750 n
750 635 m
800 635 n
3950 635 m
4000 635 n
750 771 m
800 771 n
3950 771 m
4000 771 n
750 906 m
800 906 n
3950 906 m
4000 906 n
750 1042 m
800 1042 n
3950 1042 m
4000 1042 n
750 1177 m
850 1177 n
3900 1177 m
4000 1177 n
750 1313 m
800 1313 n
3950 1313 m
4000 1313 n
750 1448 m
800 1448 n
3950 1448 m
4000 1448 n
750 1583 m
800 1583 n
3950 1583 m
4000 1583 n
750 1719 m
800 1719 n
3950 1719 m
4000 1719 n
750 1854 m
850 1854 n
3900 1854 m
4000 1854 n
750 1990 m
800 1990 n
3950 1990 m
4000 1990 n
750 2125 m
800 2125 n
3950 2125 m
4000 2125 n
750 2260 m
800 2260 n
3950 2260 m
4000 2260 n
750 2396 m
800 2396 n
3950 2396 m
4000 2396 n
750 2531 m
850 2531 n
3900 2531 m
4000 2531 n
750 2667 m
800 2667 n
3950 2667 m
4000 2667 n
750 2802 m
800 2802 n
3950 2802 m
4000 2802 n
750 2938 m
800 2938 n
3950 2938 m
4000 2938 n
750 3073 m
800 3073 n
3950 3073 m
4000 3073 n
750 3208 m
850 3208 n
3900 3208 m
4000 3208 n
750 3344 m
800 3344 n
3950 3344 m
4000 3344 n
750 3479 m
800 3479 n
3950 3479 m
4000 3479 n
750 3615 m
800 3615 n
3950 3615 m
4000 3615 n
1784 3518 m
1790 3536 n
1790 3500 n
1784 3518 n
1772 3530 n
1754 3536 n
1736 3536 n
1718 3530 n
1706 3518 n
1706 3506 n
1712 3494 n
1718 3488 n
1730 3482 n
1766 3470 n
1778 3464 n
1790 3452 n
1706 3506 m
1718 3494 n
1730 3488 n
1766 3476 n
1778 3470 n
1784 3464 n
1790 3452 n
1790 3428 n
1778 3416 n
1760 3410 n
1742 3410 n
1724 3416 n
1712 3428 n
1706 3446 n
1706 3410 n
1712 3428 n
1880 3470 m
1838 3494 m
1838 3368 n
1844 3494 m
1844 3368 n
1844 3476 m
1856 3488 n
1868 3494 n
1880 3494 n
1898 3488 n
1910 3476 n
1916 3458 n
1916 3446 n
1910 3428 n
1898 3416 n
1880 3410 n
1868 3410 n
1856 3416 n
1844 3428 n
1880 3494 m
1892 3488 n
1904 3476 n
1910 3458 n
1910 3446 n
1904 3428 n
1892 3416 n
1880 3410 n
1820 3494 m
1844 3494 n
1820 3368 m
1862 3368 n
2006 3470 m
1958 3458 m
2030 3458 n
2030 3470 n
2024 3482 n
2018 3488 n
2006 3494 n
1988 3494 n
1970 3488 n
1958 3476 n
1952 3458 n
1952 3446 n
1958 3428 n
1970 3416 n
1988 3410 n
2000 3410 n
2018 3416 n
2030 3428 n
2024 3458 m
2024 3476 n
2018 3488 n
1988 3494 m
1976 3488 n
1964 3476 n
1958 3458 n
1958 3446 n
1964 3428 n
1976 3416 n
1988 3410 n
2120 3470 m
2138 3476 m
2132 3470 n
2138 3464 n
2144 3470 n
2144 3476 n
2132 3488 n
2120 3494 n
2102 3494 n
2084 3488 n
2072 3476 n
2066 3458 n
2066 3446 n
2072 3428 n
2084 3416 n
2102 3410 n
2114 3410 n
2132 3416 n
2144 3428 n
2102 3494 m
2090 3488 n
2078 3476 n
2072 3458 n
2072 3446 n
2078 3428 n
2090 3416 n
2102 3410 n
2234 3470 m
2330 3470 m
2288 3536 m
2288 3410 n
2294 3536 m
2294 3410 n
2366 3536 m
2366 3410 n
2372 3536 m
2372 3410 n
2270 3536 m
2312 3536 n
2348 3536 m
2390 3536 n
2294 3476 m
2366 3476 n
2270 3410 m
2312 3410 n
2348 3410 m
2390 3410 n
2474 3470 m
2426 3458 m
2498 3458 n
2498 3470 n
2492 3482 n
2486 3488 n
2474 3494 n
2456 3494 n
2438 3488 n
2426 3476 n
2420 3458 n
2420 3446 n
2426 3428 n
2438 3416 n
2456 3410 n
2468 3410 n
2486 3416 n
2498 3428 n
2492 3458 m
2492 3476 n
2486 3488 n
2456 3494 m
2444 3488 n
2432 3476 n
2426 3458 n
2426 3446 n
2432 3428 n
2444 3416 n
2456 3410 n
2588 3470 m
2546 3482 m
2546 3476 n
2540 3476 n
2540 3482 n
2546 3488 n
2558 3494 n
2582 3494 n
2594 3488 n
2600 3482 n
2606 3470 n
2606 3428 n
2612 3416 n
2618 3410 n
2600 3482 m
2600 3428 n
2606 3416 n
2618 3410 n
2624 3410 n
2600 3470 m
2594 3464 n
2558 3458 n
2540 3452 n
2534 3440 n
2534 3428 n
2540 3416 n
2558 3410 n
2576 3410 n
2588 3416 n
2600 3428 n
2558 3458 m
2546 3452 n
2540 3440 n
2540 3428 n
2546 3416 n
2558 3410 n
2708 3470 m
2666 3536 m
2666 3434 n
2672 3416 n
2684 3410 n
2696 3410 n
2708 3416 n
2714 3428 n
2672 3536 m
2672 3434 n
2678 3416 n
2684 3410 n
2648 3494 m
2696 3494 n
2798 3470 m
2894 3470 m
2876 3494 m
2858 3488 n
2846 3476 n
2840 3458 n
2840 3446 n
2846 3428 n
2858 3416 n
2876 3410 n
2888 3410 n
2906 3416 n
2918 3428 n
2924 3446 n
2924 3458 n
2918 3476 n
2906 3488 n
2888 3494 n
2876 3494 n
2876 3494 m
2864 3488 n
2852 3476 n
2846 3458 n
2846 3446 n
2852 3428 n
2864 3416 n
2876 3410 n
2888 3410 m
2900 3416 n
2912 3428 n
2918 3446 n
2918 3458 n
2912 3476 n
2900 3488 n
2888 3494 n
3014 3470 m
2966 3512 m
2972 3506 n
2966 3500 n
2960 3506 n
2960 3512 n
2966 3524 n
2972 3530 n
2990 3536 n
3014 3536 n
3032 3530 n
3038 3518 n
3038 3500 n
3032 3488 n
3014 3482 n
2996 3482 n
3014 3536 m
3026 3530 n
3032 3518 n
3032 3500 n
3026 3488 n
3014 3482 n
3014 3482 m
3026 3476 n
3038 3464 n
3044 3452 n
3044 3434 n
3038 3422 n
3032 3416 n
3014 3410 n
2990 3410 n
2972 3416 n
2966 3422 n
2960 3434 n
2960 3440 n
2966 3446 n
2972 3440 n
2966 3434 n
3032 3470 m
3038 3452 n
3038 3434 n
3032 3422 n
3026 3416 n
3014 3410 n
662 316 m
743 316 n
815 320 m
801 369 m
788 365 n
779 351 n
774 329 n
774 316 n
779 293 n
788 280 n
801 275 n
810 275 n
824 280 n
833 293 n
837 316 n
837 329 n
833 351 n
824 365 n
810 369 n
801 369 n
801 369 m
792 365 n
788 360 n
783 351 n
779 329 n
779 316 n
783 293 n
788 284 n
792 280 n
801 275 n
810 275 m
819 280 n
824 284 n
828 293 n
833 316 n
833 329 n
828 351 n
824 360 n
819 365 n
810 369 n
1542 351 m
1551 356 n
1565 369 n
1565 275 n
1560 365 m
1560 275 n
1542 275 m
1582 275 n
2348 351 m
2353 347 n
2348 342 n
2344 347 n
2344 351 n
2348 360 n
2353 365 n
2366 369 n
2384 369 n
2397 365 n
2402 360 n
2406 351 n
2406 342 n
2402 333 n
2388 324 n
2366 316 n
2357 311 n
2348 302 n
2344 289 n
2344 275 n
2384 369 m
2393 365 n
2397 360 n
2402 351 n
2402 342 n
2397 333 n
2384 324 n
2366 316 n
2344 284 m
2348 289 n
2357 289 n
2380 280 n
2393 280 n
2402 284 n
2406 289 n
2357 289 m
2380 275 n
2397 275 n
2402 280 n
2406 289 n
2406 298 n
3161 351 m
3166 347 n
3161 342 n
3157 347 n
3157 351 n
3161 360 n
3166 365 n
3179 369 n
3197 369 n
3210 365 n
3215 356 n
3215 342 n
3210 333 n
3197 329 n
3184 329 n
3197 369 m
3206 365 n
3210 356 n
3210 342 n
3206 333 n
3197 329 n
3197 329 m
3206 324 n
3215 316 n
3219 307 n
3219 293 n
3215 284 n
3210 280 n
3197 275 n
3179 275 n
3166 280 n
3161 284 n
3157 293 n
3157 298 n
3161 302 n
3166 298 n
3161 293 n
3210 320 m
3215 307 n
3215 293 n
3210 284 n
3206 280 n
3197 275 n
4009 360 m
4009 275 n
4013 369 m
4013 275 n
4013 369 m
3964 302 n
4036 302 n
3996 275 m
4027 275 n
499 496 m
580 496 n
652 500 m
638 549 m
625 545 n
616 531 n
611 509 n
611 496 n
616 473 n
625 460 n
638 455 n
647 455 n
661 460 n
670 473 n
674 496 n
674 509 n
670 531 n
661 545 n
647 549 n
638 549 n
638 549 m
629 545 n
625 540 n
620 531 n
616 509 n
616 496 n
620 473 n
625 464 n
629 460 n
638 455 n
647 455 m
656 460 n
661 464 n
665 473 n
670 496 n
670 509 n
665 531 n
661 540 n
656 545 n
647 549 n
634 1208 m
643 1213 n
657 1226 n
657 1132 n
652 1222 m
652 1132 n
634 1132 m
674 1132 n
616 1885 m
621 1881 n
616 1876 n
612 1881 n
612 1885 n
616 1894 n
621 1899 n
634 1903 n
652 1903 n
665 1899 n
670 1894 n
674 1885 n
674 1876 n
670 1867 n
656 1858 n
634 1850 n
625 1845 n
616 1836 n
612 1823 n
612 1809 n
652 1903 m
661 1899 n
665 1894 n
670 1885 n
670 1876 n
665 1867 n
652 1858 n
634 1850 n
612 1818 m
616 1823 n
625 1823 n
648 1814 n
661 1814 n
670 1818 n
674 1823 n
625 1823 m
648 1809 n
665 1809 n
670 1814 n
674 1823 n
674 1832 n
616 2562 m
621 2558 n
616 2553 n
612 2558 n
612 2562 n
616 2571 n
621 2576 n
634 2580 n
652 2580 n
665 2576 n
670 2567 n
670 2553 n
665 2544 n
652 2540 n
639 2540 n
652 2580 m
661 2576 n
665 2567 n
665 2553 n
661 2544 n
652 2540 n
652 2540 m
661 2535 n
670 2527 n
674 2518 n
674 2504 n
670 2495 n
665 2491 n
652 2486 n
634 2486 n
621 2491 n
616 2495 n
612 2504 n
612 2509 n
616 2513 n
621 2509 n
616 2504 n
665 2531 m
670 2518 n
670 2504 n
665 2495 n
661 2491 n
652 2486 n
648 3248 m
648 3163 n
652 3257 m
652 3163 n
652 3257 m
603 3190 n
675 3190 n
635 3163 m
666 3163 n
2388 189 m
2375 185 n
2366 176 n
2357 158 n
2353 144 n
2348 127 n
2344 100 n
2339 64 n
2388 189 m
2380 185 n
2371 176 n
2362 158 n
2357 144 n
2353 127 n
2348 100 n
2344 64 n
2388 189 m
2397 189 n
2406 185 n
2411 180 n
2411 167 n
2406 158 n
2402 153 n
2388 149 n
2371 149 n
2397 189 m
2406 180 n
2406 167 n
2402 158 n
2397 153 n
2388 149 n
2371 149 m
2388 144 n
2397 136 n
2402 127 n
2402 113 n
2397 104 n
2393 100 n
2380 95 n
2371 95 n
2362 100 n
2357 104 n
2353 118 n
2371 149 m
2384 144 n
2393 136 n
2397 127 n
2397 113 n
2393 104 n
2388 100 n
2380 95 n
339 1805 m
326 1809 n
353 1809 n
339 1805 n
330 1796 n
326 1783 n
326 1769 n
330 1756 n
339 1747 n
348 1747 n
357 1751 n
362 1756 n
366 1765 n
375 1791 n
379 1800 n
388 1809 n
348 1747 m
357 1756 n
362 1765 n
371 1791 n
375 1800 n
379 1805 n
388 1809 n
406 1809 n
415 1800 n
420 1787 n
420 1774 n
415 1760 n
406 1751 n
393 1747 n
420 1747 n
406 1751 n
375 1877 m
357 1845 m
451 1845 n
357 1850 m
451 1850 n
371 1850 m
362 1859 n
357 1868 n
357 1877 n
362 1890 n
371 1899 n
384 1904 n
393 1904 n
406 1899 n
415 1890 n
420 1877 n
420 1868 n
415 1859 n
406 1850 n
357 1877 m
362 1886 n
371 1895 n
384 1899 n
393 1899 n
406 1895 n
415 1886 n
420 1877 n
357 1832 m
357 1850 n
451 1832 m
451 1863 n
375 1971 m
384 1935 m
384 1989 n
375 1989 n
366 1985 n
362 1980 n
357 1971 n
357 1958 n
362 1944 n
371 1935 n
384 1931 n
393 1931 n
406 1935 n
415 1944 n
420 1958 n
420 1967 n
415 1980 n
406 1989 n
384 1985 m
371 1985 n
362 1980 n
357 1958 m
362 1949 n
371 1940 n
384 1935 n
393 1935 n
406 1940 n
415 1949 n
420 1958 n
375 2057 m
371 2070 m
375 2066 n
379 2070 n
375 2075 n
371 2075 n
362 2066 n
357 2057 n
357 2043 n
362 2030 n
371 2021 n
384 2016 n
393 2016 n
406 2021 n
415 2030 n
420 2043 n
420 2052 n
415 2066 n
406 2075 n
357 2043 m
362 2034 n
371 2025 n
384 2021 n
393 2021 n
406 2025 n
415 2034 n
420 2043 n
375 2142 m
375 2214 m
326 2183 m
420 2183 n
326 2187 m
420 2187 n
326 2241 m
420 2241 n
326 2246 m
420 2246 n
326 2169 m
326 2201 n
326 2228 m
326 2259 n
371 2187 m
371 2241 n
420 2169 m
420 2201 n
420 2228 m
420 2259 n
375 2322 m
384 2286 m
384 2340 n
375 2340 n
366 2336 n
362 2331 n
357 2322 n
357 2309 n
362 2295 n
371 2286 n
384 2282 n
393 2282 n
406 2286 n
415 2295 n
420 2309 n
420 2318 n
415 2331 n
406 2340 n
384 2336 m
371 2336 n
362 2331 n
357 2309 m
362 2300 n
371 2291 n
384 2286 n
393 2286 n
406 2291 n
415 2300 n
420 2309 n
375 2408 m
366 2376 m
371 2376 n
371 2372 n
366 2372 n
362 2376 n
357 2385 n
357 2403 n
362 2412 n
366 2417 n
375 2421 n
406 2421 n
415 2426 n
420 2430 n
366 2417 m
406 2417 n
415 2421 n
420 2430 n
420 2435 n
375 2417 m
379 2412 n
384 2385 n
388 2372 n
397 2367 n
406 2367 n
415 2372 n
420 2385 n
420 2399 n
415 2408 n
406 2417 n
384 2385 m
388 2376 n
397 2372 n
406 2372 n
415 2376 n
420 2385 n
375 2498 m
326 2466 m
402 2466 n
415 2471 n
420 2480 n
420 2489 n
415 2498 n
406 2502 n
326 2471 m
402 2471 n
415 2475 n
420 2480 n
357 2453 m
357 2489 n
e
%%Page: 2 2
%%Trailer
EndPSPlot
%-----------------------------------------------------------------------
%!
%%Creator: tory:des(Desmond Johnston)
%%Title: Unix plot file
%%CreationDate: Mon Oct  4 15:52:46 1993
%%DocumentFonts: Courier
%%EndComments
% prolog for xyplot files
% J. E. Gubernatis, May 1987
% taken from psplot.pro
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 4 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog

StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
3391 3425 m
3382 3474 m
3351 3380 n
3382 3474 m
3413 3380 n
3382 3461 m
3409 3380 n
3360 3407 m
3400 3407 n
3342 3380 m
3369 3380 n
3395 3380 m
3422 3380 n
3481 3425 m
3449 3474 m
3449 3380 n
3454 3474 m
3454 3380 n
3481 3447 m
3481 3412 n
3436 3474 m
3508 3474 n
3508 3447 n
3503 3474 n
3454 3429 m
3481 3429 n
3436 3380 m
3467 3380 n
3391 3425 m
3188 1583 m
3157 1632 m
3157 1538 n
3161 1632 m
3161 1538 n
3143 1632 m
3197 1632 n
3210 1628 n
3215 1623 n
3219 1614 n
3219 1601 n
3215 1592 n
3210 1587 n
3197 1583 n
3161 1583 n
3197 1632 m
3206 1628 n
3210 1623 n
3215 1614 n
3215 1601 n
3210 1592 n
3206 1587 n
3197 1583 n
3143 1538 m
3175 1538 n
3287 1583 m
3255 1632 m
3255 1538 n
3260 1632 m
3260 1538 n
3242 1632 m
3296 1632 n
3309 1628 n
3314 1623 n
3318 1614 n
3318 1605 n
3314 1596 n
3309 1592 n
3296 1587 n
3260 1587 n
3296 1632 m
3305 1628 n
3309 1623 n
3314 1614 n
3314 1605 n
3309 1596 n
3305 1592 n
3296 1587 n
3242 1538 m
3273 1538 n
3282 1587 m
3291 1583 n
3296 1579 n
3309 1547 n
3314 1543 n
3318 1543 n
3323 1547 n
3291 1583 m
3296 1574 n
3305 1543 n
3309 1538 n
3318 1538 n
3323 1547 n
3323 1552 n
3386 1583 m
3350 1614 m
3354 1610 n
3350 1605 n
3345 1610 n
3345 1614 n
3350 1623 n
3354 1628 n
3368 1632 n
3386 1632 n
3399 1628 n
3404 1619 n
3404 1605 n
3399 1596 n
3386 1592 n
3372 1592 n
3386 1632 m
3395 1628 n
3399 1619 n
3399 1605 n
3395 1596 n
3386 1592 n
3386 1592 m
3395 1587 n
3404 1579 n
3408 1570 n
3408 1556 n
3404 1547 n
3399 1543 n
3386 1538 n
3368 1538 n
3354 1543 n
3350 1547 n
3345 1556 n
3345 1561 n
3350 1565 n
3354 1561 n
3350 1556 n
3399 1583 m
3404 1570 n
3404 1556 n
3399 1547 n
3395 1543 n
3386 1538 n
3188 1583 m
3391 2667 m
3382 2716 m
3351 2622 n
3382 2716 m
3413 2622 n
3382 2703 m
3409 2622 n
3360 2649 m
3400 2649 n
3342 2622 m
3369 2622 n
3395 2622 m
3422 2622 n
3481 2667 m
3449 2716 m
3449 2622 n
3454 2716 m
3454 2622 n
3436 2716 m
3467 2716 n
3436 2622 m
3503 2622 n
3503 2649 n
3499 2622 n
3391 2667 m
852 3227 m
816 3191 m
888 3263 n
816 3263 m
888 3191 n
852 3227 m
953 2751 m
917 2715 m
989 2787 n
917 2787 m
989 2715 n
953 2751 m
1055 2322 m
1019 2286 m
1091 2358 n
1019 2358 m
1091 2286 n
1055 2322 m
1156 1938 m
1120 1902 m
1192 1974 n
1120 1974 m
1192 1902 n
1156 1938 m
1258 1601 m
1222 1565 m
1294 1637 n
1222 1637 m
1294 1565 n
1258 1601 m
1359 1321 m
1323 1285 m
1395 1357 n
1323 1357 m
1395 1285 n
1359 1321 m
1461 1118 m
1425 1082 m
1497 1154 n
1425 1154 m
1497 1082 n
1461 1118 m
1563 1011 m
1527 975 m
1599 1047 n
1527 1047 m
1599 975 n
1563 1011 m
1664 903 m
1628 867 m
1700 939 n
1628 939 m
1700 867 n
1664 903 m
1766 1228 m
1730 1192 m
1802 1264 n
1730 1264 m
1802 1192 n
1766 1228 m
1867 1440 m
1831 1404 m
1903 1476 n
1831 1476 m
1903 1404 n
1867 1440 m
1969 1657 m
1933 1621 m
2005 1693 n
1933 1693 m
2005 1621 n
1969 1657 m
2070 1870 m
2034 1834 m
2106 1906 n
2034 1906 m
2106 1834 n
2070 1870 m
2172 2077 m
2136 2041 m
2208 2113 n
2136 2113 m
2208 2041 n
2172 2077 m
2273 2265 m
2237 2229 m
2309 2301 n
2237 2301 m
2309 2229 n
2273 2265 m
2375 2434 m
2339 2398 m
2411 2470 n
2339 2470 m
2411 2398 n
2375 2434 m
2781 2948 m
2745 2912 m
2817 2984 n
2745 2984 m
2817 2912 n
2781 2948 m
3188 3257 m
3152 3221 m
3224 3293 n
3152 3293 m
3224 3221 n
3188 3257 m
3594 3440 m
3558 3404 m
3630 3476 n
3558 3476 m
3630 3404 n
3594 3440 m
4000 3551 m
3964 3515 m
4036 3587 n
3964 3587 m
4036 3515 n
4000 3551 m
/solid f
750 500 m
4000 500 n
4000 3750 n
750 3750 n
750 500 n
913 500 m
913 550 n
913 3700 m
913 3750 n
1075 500 m
1075 550 n
1075 3700 m
1075 3750 n
1238 500 m
1238 550 n
1238 3700 m
1238 3750 n
1400 500 m
1400 550 n
1400 3700 m
1400 3750 n
1563 500 m
1563 600 n
1563 3650 m
1563 3750 n
1725 500 m
1725 550 n
1725 3700 m
1725 3750 n
1888 500 m
1888 550 n
1888 3700 m
1888 3750 n
2050 500 m
2050 550 n
2050 3700 m
2050 3750 n
2213 500 m
2213 550 n
2213 3700 m
2213 3750 n
2375 500 m
2375 600 n
2375 3650 m
2375 3750 n
2538 500 m
2538 550 n
2538 3700 m
2538 3750 n
2700 500 m
2700 550 n
2700 3700 m
2700 3750 n
2863 500 m
2863 550 n
2863 3700 m
2863 3750 n
3025 500 m
3025 550 n
3025 3700 m
3025 3750 n
3188 500 m
3188 600 n
3188 3650 m
3188 3750 n
3350 500 m
3350 550 n
3350 3700 m
3350 3750 n
3513 500 m
3513 550 n
3513 3700 m
3513 3750 n
3675 500 m
3675 550 n
3675 3700 m
3675 3750 n
3838 500 m
3838 550 n
3838 3700 m
3838 3750 n
750 717 m
800 717 n
3950 717 m
4000 717 n
750 933 m
800 933 n
3950 933 m
4000 933 n
750 1150 m
800 1150 n
3950 1150 m
4000 1150 n
750 1367 m
800 1367 n
3950 1367 m
4000 1367 n
750 1583 m
850 1583 n
3900 1583 m
4000 1583 n
750 1800 m
800 1800 n
3950 1800 m
4000 1800 n
750 2017 m
800 2017 n
3950 2017 m
4000 2017 n
750 2233 m
800 2233 n
3950 2233 m
4000 2233 n
750 2450 m
800 2450 n
3950 2450 m
4000 2450 n
750 2667 m
850 2667 n
3900 2667 m
4000 2667 n
750 2883 m
800 2883 n
3950 2883 m
4000 2883 n
750 3100 m
800 3100 n
3950 3100 m
4000 3100 n
750 3317 m
800 3317 n
3950 3317 m
4000 3317 n
750 3533 m
800 3533 n
3950 3533 m
4000 3533 n
1925 3536 m
1925 3410 n
1931 3536 m
2003 3422 n
1931 3524 m
2003 3410 n
2003 3536 m
2003 3410 n
1907 3536 m
1931 3536 n
1985 3536 m
2021 3536 n
1907 3410 m
1943 3410 n
2105 3470 m
2201 3470 m
2153 3482 m
2261 3482 n
2153 3446 m
2261 3446 n
2357 3470 m
2453 3470 m
2411 3536 m
2399 3476 n
2399 3476 m
2411 3488 n
2429 3494 n
2447 3494 n
2465 3488 n
2477 3476 n
2483 3458 n
2483 3446 n
2477 3428 n
2465 3416 n
2447 3410 n
2429 3410 n
2411 3416 n
2405 3422 n
2399 3434 n
2399 3440 n
2405 3446 n
2411 3440 n
2405 3434 n
2447 3494 m
2459 3488 n
2471 3476 n
2477 3458 n
2477 3446 n
2471 3428 n
2459 3416 n
2447 3410 n
2411 3536 m
2471 3536 n
2411 3530 m
2441 3530 n
2471 3536 n
2573 3470 m
2555 3536 m
2537 3530 n
2525 3512 n
2519 3482 n
2519 3464 n
2525 3434 n
2537 3416 n
2555 3410 n
2567 3410 n
2585 3416 n
2597 3434 n
2603 3464 n
2603 3482 n
2597 3512 n
2585 3530 n
2567 3536 n
2555 3536 n
2555 3536 m
2543 3530 n
2537 3524 n
2531 3512 n
2525 3482 n
2525 3464 n
2531 3434 n
2537 3422 n
2543 3416 n
2555 3410 n
2567 3410 m
2579 3416 n
2585 3422 n
2591 3434 n
2597 3464 n
2597 3482 n
2591 3512 n
2585 3524 n
2579 3530 n
2567 3536 n
2693 3470 m
2675 3536 m
2657 3530 n
2645 3512 n
2639 3482 n
2639 3464 n
2645 3434 n
2657 3416 n
2675 3410 n
2687 3410 n
2705 3416 n
2717 3434 n
2723 3464 n
2723 3482 n
2717 3512 n
2705 3530 n
2687 3536 n
2675 3536 n
2675 3536 m
2663 3530 n
2657 3524 n
2651 3512 n
2645 3482 n
2645 3464 n
2651 3434 n
2657 3422 n
2663 3416 n
2675 3410 n
2687 3410 m
2699 3416 n
2705 3422 n
2711 3434 n
2717 3464 n
2717 3482 n
2711 3512 n
2705 3524 n
2699 3530 n
2687 3536 n
2813 3470 m
2795 3536 m
2777 3530 n
2765 3512 n
2759 3482 n
2759 3464 n
2765 3434 n
2777 3416 n
2795 3410 n
2807 3410 n
2825 3416 n
2837 3434 n
2843 3464 n
2843 3482 n
2837 3512 n
2825 3530 n
2807 3536 n
2795 3536 n
2795 3536 m
2783 3530 n
2777 3524 n
2771 3512 n
2765 3482 n
2765 3464 n
2771 3434 n
2777 3422 n
2783 3416 n
2795 3410 n
2807 3410 m
2819 3416 n
2825 3422 n
2831 3434 n
2837 3464 n
2837 3482 n
2831 3512 n
2825 3524 n
2819 3530 n
2807 3536 n
662 316 m
743 316 n
815 320 m
801 369 m
788 365 n
779 351 n
774 329 n
774 316 n
779 293 n
788 280 n
801 275 n
810 275 n
824 280 n
833 293 n
837 316 n
837 329 n
833 351 n
824 365 n
810 369 n
801 369 n
801 369 m
792 365 n
788 360 n
783 351 n
779 329 n
779 316 n
783 293 n
788 284 n
792 280 n
801 275 n
810 275 m
819 280 n
824 284 n
828 293 n
833 316 n
833 329 n
828 351 n
824 360 n
819 365 n
810 369 n
1536 351 m
1541 347 n
1536 342 n
1532 347 n
1532 351 n
1536 360 n
1541 365 n
1554 369 n
1572 369 n
1585 365 n
1590 360 n
1594 351 n
1594 342 n
1590 333 n
1576 324 n
1554 316 n
1545 311 n
1536 302 n
1532 289 n
1532 275 n
1572 369 m
1581 365 n
1585 360 n
1590 351 n
1590 342 n
1585 333 n
1572 324 n
1554 316 n
1532 284 m
1536 289 n
1545 289 n
1568 280 n
1581 280 n
1590 284 n
1594 289 n
1545 289 m
1568 275 n
1585 275 n
1590 280 n
1594 289 n
1594 298 n
2384 360 m
2384 275 n
2388 369 m
2388 275 n
2388 369 m
2339 302 n
2411 302 n
2371 275 m
2402 275 n
3210 356 m
3206 351 n
3210 347 n
3215 351 n
3215 356 n
3210 365 n
3201 369 n
3188 369 n
3175 365 n
3166 356 n
3161 347 n
3157 329 n
3157 302 n
3161 289 n
3170 280 n
3184 275 n
3193 275 n
3206 280 n
3215 289 n
3219 302 n
3219 307 n
3215 320 n
3206 329 n
3193 333 n
3188 333 n
3175 329 n
3166 320 n
3161 307 n
3188 369 m
3179 365 n
3170 356 n
3166 347 n
3161 329 n
3161 302 n
3166 289 n
3175 280 n
3184 275 n
3193 275 m
3201 280 n
3210 289 n
3215 302 n
3215 307 n
3210 320 n
3201 329 n
3193 333 n
3991 369 m
3978 365 n
3973 356 n
3973 342 n
3978 333 n
3991 329 n
4009 329 n
4022 333 n
4027 342 n
4027 356 n
4022 365 n
4009 369 n
3991 369 n
3991 369 m
3982 365 n
3978 356 n
3978 342 n
3982 333 n
3991 329 n
4009 329 m
4018 333 n
4022 342 n
4022 356 n
4018 365 n
4009 369 n
3991 329 m
3978 324 n
3973 320 n
3969 311 n
3969 293 n
3973 284 n
3978 280 n
3991 275 n
4009 275 n
4022 280 n
4027 284 n
4031 293 n
4031 311 n
4027 320 n
4022 324 n
4009 329 n
3991 329 m
3982 324 n
3978 320 n
3973 311 n
3973 293 n
3978 284 n
3982 280 n
3991 275 n
4009 275 m
4018 280 n
4022 284 n
4027 293 n
4027 311 n
4022 320 n
4018 324 n
4009 329 n
504 549 m
490 545 n
481 531 n
477 509 n
477 496 n
481 473 n
490 460 n
504 455 n
513 455 n
526 460 n
535 473 n
539 496 n
539 509 n
535 531 n
526 545 n
513 549 n
504 549 n
504 549 m
495 545 n
490 540 n
486 531 n
481 509 n
481 496 n
486 473 n
490 464 n
495 460 n
504 455 n
513 455 m
521 460 n
526 464 n
530 473 n
535 496 n
535 509 n
530 531 n
526 540 n
521 545 n
513 549 n
607 500 m
575 464 m
571 460 n
575 455 n
580 460 n
575 464 n
652 500 m
611 549 m
611 522 n
611 531 m
616 540 n
625 549 n
634 549 n
656 536 n
665 536 n
670 540 n
674 549 n
616 540 m
625 545 n
634 545 n
656 536 n
674 549 m
674 536 n
670 522 n
652 500 n
647 491 n
643 478 n
643 455 n
670 522 m
647 500 n
643 491 n
638 478 n
638 455 n
504 1632 m
490 1628 n
481 1614 n
477 1592 n
477 1579 n
481 1556 n
490 1543 n
504 1538 n
513 1538 n
526 1543 n
535 1556 n
539 1579 n
539 1592 n
535 1614 n
526 1628 n
513 1632 n
504 1632 n
504 1632 m
495 1628 n
490 1623 n
486 1614 n
481 1592 n
481 1579 n
486 1556 n
490 1547 n
495 1543 n
504 1538 n
513 1538 m
521 1543 n
526 1547 n
530 1556 n
535 1579 n
535 1592 n
530 1614 n
526 1623 n
521 1628 n
513 1632 n
607 1583 m
575 1547 m
571 1543 n
575 1538 n
580 1543 n
575 1547 n
652 1583 m
634 1632 m
620 1628 n
616 1619 n
616 1605 n
620 1596 n
634 1592 n
652 1592 n
665 1596 n
670 1605 n
670 1619 n
665 1628 n
652 1632 n
634 1632 n
634 1632 m
625 1628 n
620 1619 n
620 1605 n
625 1596 n
634 1592 n
652 1592 m
661 1596 n
665 1605 n
665 1619 n
661 1628 n
652 1632 n
634 1592 m
620 1587 n
616 1583 n
611 1574 n
611 1556 n
616 1547 n
620 1543 n
634 1538 n
652 1538 n
665 1543 n
670 1547 n
674 1556 n
674 1574 n
670 1583 n
665 1587 n
652 1592 n
634 1592 m
625 1587 n
620 1583 n
616 1574 n
616 1556 n
620 1547 n
625 1543 n
634 1538 n
652 1538 m
661 1543 n
665 1547 n
670 1556 n
670 1574 n
665 1583 n
661 1587 n
652 1592 n
504 2716 m
490 2712 n
481 2698 n
477 2676 n
477 2663 n
481 2640 n
490 2627 n
504 2622 n
513 2622 n
526 2627 n
535 2640 n
539 2663 n
539 2676 n
535 2698 n
526 2712 n
513 2716 n
504 2716 n
504 2716 m
495 2712 n
490 2707 n
486 2698 n
481 2676 n
481 2663 n
486 2640 n
490 2631 n
495 2627 n
504 2622 n
513 2622 m
521 2627 n
526 2631 n
530 2640 n
535 2663 n
535 2676 n
530 2698 n
526 2707 n
521 2712 n
513 2716 n
607 2667 m
575 2631 m
571 2627 n
575 2622 n
580 2627 n
575 2631 n
652 2667 m
670 2685 m
665 2671 n
656 2663 n
643 2658 n
638 2658 n
625 2663 n
616 2671 n
611 2685 n
611 2689 n
616 2703 n
625 2712 n
638 2716 n
647 2716 n
661 2712 n
670 2703 n
674 2689 n
674 2663 n
670 2645 n
665 2636 n
656 2627 n
643 2622 n
629 2622 n
620 2627 n
616 2636 n
616 2640 n
620 2645 n
625 2640 n
620 2636 n
638 2658 m
629 2663 n
620 2671 n
616 2685 n
616 2689 n
620 2703 n
629 2712 n
638 2716 n
647 2716 m
656 2712 n
665 2703 n
670 2689 n
670 2663 n
665 2645 n
661 2636 n
652 2627 n
643 2622 n
634 3781 m
643 3786 n
657 3799 n
657 3705 n
652 3795 m
652 3705 n
634 3705 m
674 3705 n
2388 189 m
2375 185 n
2366 176 n
2357 158 n
2353 144 n
2348 127 n
2344 100 n
2339 64 n
2388 189 m
2380 185 n
2371 176 n
2362 158 n
2357 144 n
2353 127 n
2348 100 n
2344 64 n
2388 189 m
2397 189 n
2406 185 n
2411 180 n
2411 167 n
2406 158 n
2402 153 n
2388 149 n
2371 149 n
2397 189 m
2406 180 n
2406 167 n
2402 158 n
2397 153 n
2388 149 n
2371 149 m
2388 144 n
2397 136 n
2402 127 n
2402 113 n
2397 104 n
2393 100 n
2380 95 n
2371 95 n
2362 100 n
2357 104 n
2353 118 n
2371 149 m
2384 144 n
2393 136 n
2397 127 n
2397 113 n
2393 104 n
2388 100 n
2380 95 n
236 1486 m
330 1486 n
236 1490 m
330 1490 n
263 1517 m
298 1517 n
236 1472 m
236 1544 n
263 1544 n
236 1539 n
281 1490 m
281 1517 n
330 1472 m
330 1504 n
285 1607 m
267 1575 m
330 1575 n
267 1580 m
330 1580 n
294 1580 m
281 1584 n
272 1593 n
267 1602 n
267 1616 n
272 1620 n
276 1620 n
281 1616 n
276 1611 n
272 1616 n
267 1562 m
267 1580 n
330 1562 m
330 1593 n
285 1683 m
276 1652 m
281 1652 n
281 1647 n
276 1647 n
272 1652 n
267 1661 n
267 1679 n
272 1688 n
276 1692 n
285 1697 n
316 1697 n
325 1701 n
330 1706 n
276 1692 m
316 1692 n
325 1697 n
330 1706 n
330 1710 n
285 1692 m
289 1688 n
294 1661 n
298 1647 n
307 1643 n
316 1643 n
325 1647 n
330 1661 n
330 1674 n
325 1683 n
316 1692 n
294 1661 m
298 1652 n
307 1647 n
316 1647 n
325 1652 n
330 1661 n
285 1773 m
281 1787 m
285 1782 n
289 1787 n
285 1791 n
281 1791 n
272 1782 n
267 1773 n
267 1760 n
272 1746 n
281 1737 n
294 1733 n
303 1733 n
316 1737 n
325 1746 n
330 1760 n
330 1769 n
325 1782 n
316 1791 n
267 1760 m
272 1751 n
281 1742 n
294 1737 n
303 1737 n
316 1742 n
325 1751 n
330 1760 n
285 1859 m
236 1827 m
312 1827 n
325 1832 n
330 1841 n
330 1850 n
325 1859 n
316 1863 n
236 1832 m
312 1832 n
325 1836 n
330 1841 n
267 1814 m
267 1850 n
285 1926 m
236 1895 m
240 1890 n
245 1895 n
240 1899 n
236 1895 n
267 1895 m
330 1895 n
267 1899 m
330 1899 n
267 1881 m
267 1899 n
330 1881 m
330 1913 n
285 1976 m
267 1962 m
272 1949 n
281 1940 n
294 1935 n
303 1935 n
316 1940 n
325 1949 n
330 1962 n
330 1971 n
325 1985 n
316 1994 n
303 1998 n
294 1998 n
281 1994 n
272 1985 n
267 1971 n
267 1962 n
267 1962 m
272 1953 n
281 1944 n
294 1940 n
303 1940 n
316 1944 n
325 1953 n
330 1962 n
330 1971 m
325 1980 n
316 1989 n
303 1994 n
294 1994 n
281 1989 n
272 1980 n
267 1971 n
285 2066 m
267 2034 m
330 2034 n
267 2039 m
330 2039 n
281 2039 m
272 2048 n
267 2061 n
267 2070 n
272 2084 n
281 2088 n
330 2088 n
267 2070 m
272 2079 n
281 2084 n
330 2084 n
267 2021 m
267 2039 n
330 2021 m
330 2052 n
330 2070 m
330 2102 n
285 2165 m
285 2237 m
218 2232 m
227 2223 n
240 2214 n
258 2205 n
281 2201 n
298 2201 n
321 2205 n
339 2214 n
352 2223 n
361 2232 n
227 2223 m
245 2214 n
258 2210 n
281 2205 n
298 2205 n
321 2210 n
334 2214 n
352 2223 n
285 2300 m
240 2291 m
245 2286 n
249 2291 n
245 2295 n
240 2295 n
236 2291 n
236 2282 n
240 2273 n
249 2268 n
330 2268 n
236 2282 m
240 2277 n
249 2273 n
330 2273 n
267 2255 m
267 2291 n
330 2255 m
330 2286 n
285 2358 m
267 2345 m
272 2331 n
281 2322 n
294 2318 n
303 2318 n
316 2322 n
325 2331 n
330 2345 n
330 2354 n
325 2367 n
316 2376 n
303 2381 n
294 2381 n
281 2376 n
272 2367 n
267 2354 n
267 2345 n
267 2345 m
272 2336 n
281 2327 n
294 2322 n
303 2322 n
316 2327 n
325 2336 n
330 2345 n
330 2354 m
325 2363 n
316 2372 n
303 2376 n
294 2376 n
281 2372 n
272 2363 n
267 2354 n
285 2448 m
267 2417 m
330 2417 n
267 2421 m
330 2421 n
294 2421 m
281 2426 n
272 2435 n
267 2444 n
267 2457 n
272 2462 n
276 2462 n
281 2457 n
276 2453 n
272 2457 n
267 2403 m
267 2421 n
330 2403 m
330 2435 n
285 2525 m
285 2597 m
236 2588 m
330 2556 n
236 2588 m
330 2619 n
249 2588 m
330 2615 n
303 2565 m
303 2606 n
330 2547 m
330 2574 n
330 2601 m
330 2628 n
285 2687 m
236 2655 m
330 2655 n
236 2660 m
330 2660 n
263 2687 m
298 2687 n
236 2642 m
236 2714 n
263 2714 n
236 2709 n
281 2660 m
281 2687 n
330 2642 m
330 2673 n
285 2777 m
218 2736 m
227 2745 n
240 2754 n
258 2763 n
281 2768 n
298 2768 n
321 2763 n
339 2754 n
352 2745 n
361 2736 n
227 2745 m
245 2754 n
258 2759 n
281 2763 n
298 2763 n
321 2759 n
334 2754 n
352 2745 n
0 0 4096 4096 s
/solid f
852 2784 m
852 2748 m
888 2784 n
852 2820 n
816 2784 n
852 2748 n
852 2784 m
953 2738 m
953 2702 m
989 2738 n
953 2774 n
917 2738 n
953 2702 n
953 2738 m
1055 2673 m
1055 2637 m
1091 2673 n
1055 2709 n
1019 2673 n
1055 2637 n
1055 2673 m
1156 2552 m
1156 2516 m
1192 2552 n
1156 2588 n
1120 2552 n
1156 2516 n
1156 2552 m
1258 2404 m
1258 2368 m
1294 2404 n
1258 2440 n
1222 2404 n
1258 2368 n
1258 2404 m
1359 2218 m
1359 2182 m
1395 2218 n
1359 2254 n
1323 2218 n
1359 2182 n
1359 2218 m
1461 1976 m
1461 1940 m
1497 1976 n
1461 2012 n
1425 1976 n
1461 1940 n
1461 1976 m
1563 1800 m
1563 1764 m
1599 1800 n
1563 1836 n
1527 1800 n
1563 1764 n
1563 1800 m
1664 1642 m
1664 1606 m
1700 1642 n
1664 1678 n
1628 1642 n
1664 1606 n
1664 1642 m
1766 1772 m
1766 1736 m
1802 1772 n
1766 1808 n
1730 1772 n
1766 1736 n
1766 1772 m
1867 1837 m
1867 1801 m
1903 1837 n
1867 1873 n
1831 1837 n
1867 1801 n
1867 1837 m
1969 1921 m
1969 1885 m
2005 1921 n
1969 1957 n
1933 1921 n
1969 1885 n
1969 1921 m
2070 2014 m
2070 1978 m
2106 2014 n
2070 2050 n
2034 2014 n
2070 1978 n
2070 2014 m
2172 2106 m
2172 2070 m
2208 2106 n
2172 2142 n
2136 2106 n
2172 2070 n
2172 2106 m
2273 2199 m
2273 2163 m
2309 2199 n
2273 2235 n
2237 2199 n
2273 2163 n
2273 2199 m
2375 2283 m
2375 2247 m
2411 2283 n
2375 2319 n
2339 2283 n
2375 2247 n
2375 2283 m
2781 2524 m
2781 2488 m
2817 2524 n
2781 2560 n
2745 2524 n
2781 2488 n
2781 2524 m
3188 2645 m
3188 2609 m
3224 2645 n
3188 2681 n
3152 2645 n
3188 2609 n
3188 2645 m
3594 2701 m
3594 2665 m
3630 2701 n
3594 2737 n
3558 2701 n
3594 2665 n
3594 2701 m
4000 2738 m
4000 2702 m
4036 2738 n
4000 2774 n
3964 2738 n
4000 2702 n
4000 2738 m
/solid f
1925 3536 m
1925 3410 n
1931 3536 m
2003 3422 n
1931 3524 m
2003 3410 n
2003 3536 m
2003 3410 n
1907 3536 m
1931 3536 n
1985 3536 m
2021 3536 n
1907 3410 m
1943 3410 n
2105 3470 m
2201 3470 m
2153 3482 m
2261 3482 n
2153 3446 m
2261 3446 n
2357 3470 m
2453 3470 m
2411 3536 m
2399 3476 n
2399 3476 m
2411 3488 n
2429 3494 n
2447 3494 n
2465 3488 n
2477 3476 n
2483 3458 n
2483 3446 n
2477 3428 n
2465 3416 n
2447 3410 n
2429 3410 n
2411 3416 n
2405 3422 n
2399 3434 n
2399 3440 n
2405 3446 n
2411 3440 n
2405 3434 n
2447 3494 m
2459 3488 n
2471 3476 n
2477 3458 n
2477 3446 n
2471 3428 n
2459 3416 n
2447 3410 n
2411 3536 m
2471 3536 n
2411 3530 m
2441 3530 n
2471 3536 n
2573 3470 m
2555 3536 m
2537 3530 n
2525 3512 n
2519 3482 n
2519 3464 n
2525 3434 n
2537 3416 n
2555 3410 n
2567 3410 n
2585 3416 n
2597 3434 n
2603 3464 n
2603 3482 n
2597 3512 n
2585 3530 n
2567 3536 n
2555 3536 n
2555 3536 m
2543 3530 n
2537 3524 n
2531 3512 n
2525 3482 n
2525 3464 n
2531 3434 n
2537 3422 n
2543 3416 n
2555 3410 n
2567 3410 m
2579 3416 n
2585 3422 n
2591 3434 n
2597 3464 n
2597 3482 n
2591 3512 n
2585 3524 n
2579 3530 n
2567 3536 n
2693 3470 m
2675 3536 m
2657 3530 n
2645 3512 n
2639 3482 n
2639 3464 n
2645 3434 n
2657 3416 n
2675 3410 n
2687 3410 n
2705 3416 n
2717 3434 n
2723 3464 n
2723 3482 n
2717 3512 n
2705 3530 n
2687 3536 n
2675 3536 n
2675 3536 m
2663 3530 n
2657 3524 n
2651 3512 n
2645 3482 n
2645 3464 n
2651 3434 n
2657 3422 n
2663 3416 n
2675 3410 n
2687 3410 m
2699 3416 n
2705 3422 n
2711 3434 n
2717 3464 n
2717 3482 n
2711 3512 n
2705 3524 n
2699 3530 n
2687 3536 n
2813 3470 m
2795 3536 m
2777 3530 n
2765 3512 n
2759 3482 n
2759 3464 n
2765 3434 n
2777 3416 n
2795 3410 n
2807 3410 n
2825 3416 n
2837 3434 n
2843 3464 n
2843 3482 n
2837 3512 n
2825 3530 n
2807 3536 n
2795 3536 n
2795 3536 m
2783 3530 n
2777 3524 n
2771 3512 n
2765 3482 n
2765 3464 n
2771 3434 n
2777 3422 n
2783 3416 n
2795 3410 n
2807 3410 m
2819 3416 n
2825 3422 n
2831 3434 n
2837 3464 n
2837 3482 n
2831 3512 n
2825 3524 n
2819 3530 n
2807 3536 n
2375 500 m
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 m
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 m
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 m
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 m
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 m
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 m
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 m
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
0 0 4096 4096 s
/solid f
852 1474 m
816 1474 m
888 1474 n
852 1510 m
852 1438 n
870 1438 m
834 1438 n
816 1456 m
816 1492 n
834 1510 m
870 1510 n
888 1492 m
888 1456 n
852 1474 m
953 1536 m
917 1536 m
989 1536 n
953 1572 m
953 1500 n
971 1500 m
935 1500 n
917 1518 m
917 1554 n
935 1572 m
971 1572 n
989 1554 m
989 1518 n
953 1536 m
1055 1635 m
1019 1635 m
1091 1635 n
1055 1671 m
1055 1599 n
1073 1599 m
1037 1599 n
1019 1617 m
1019 1653 n
1037 1671 m
1073 1671 n
1091 1653 m
1091 1617 n
1055 1635 m
1156 1813 m
1120 1813 m
1192 1813 n
1156 1849 m
1156 1777 n
1174 1777 m
1138 1777 n
1120 1795 m
1120 1831 n
1138 1849 m
1174 1849 n
1192 1831 m
1192 1795 n
1156 1813 m
1258 2031 m
1222 2031 m
1294 2031 n
1258 2067 m
1258 1995 n
1276 1995 m
1240 1995 n
1222 2013 m
1222 2049 n
1240 2067 m
1276 2067 n
1294 2049 m
1294 2013 n
1258 2031 m
1359 2293 m
1323 2293 m
1395 2293 n
1359 2329 m
1359 2257 n
1377 2257 m
1341 2257 n
1323 2275 m
1323 2311 n
1341 2329 m
1377 2329 n
1395 2311 m
1395 2275 n
1359 2293 m
1461 2578 m
1425 2578 m
1497 2578 n
1461 2614 m
1461 2542 n
1479 2542 m
1443 2542 n
1425 2560 m
1425 2596 n
1443 2614 m
1479 2614 n
1497 2596 m
1497 2560 n
1461 2578 m
1563 2795 m
1527 2795 m
1599 2795 n
1563 2831 m
1563 2759 n
1581 2759 m
1545 2759 n
1527 2777 m
1527 2813 n
1545 2831 m
1581 2831 n
1599 2813 m
1599 2777 n
1563 2795 m
1664 3095 m
1628 3095 m
1700 3095 n
1664 3131 m
1664 3059 n
1682 3059 m
1646 3059 n
1628 3077 m
1628 3113 n
1646 3131 m
1682 3131 n
1700 3113 m
1700 3077 n
1664 3095 m
1766 2886 m
1730 2886 m
1802 2886 n
1766 2922 m
1766 2850 n
1784 2850 m
1748 2850 n
1730 2868 m
1730 2904 n
1748 2922 m
1784 2922 n
1802 2904 m
1802 2868 n
1766 2886 m
1867 2791 m
1831 2791 m
1903 2791 n
1867 2827 m
1867 2755 n
1885 2755 m
1849 2755 n
1831 2773 m
1831 2809 n
1849 2827 m
1885 2827 n
1903 2809 m
1903 2773 n
1867 2791 m
1969 2662 m
1933 2662 m
2005 2662 n
1969 2698 m
1969 2626 n
1987 2626 m
1951 2626 n
1933 2644 m
1933 2680 n
1951 2698 m
1987 2698 n
2005 2680 m
2005 2644 n
1969 2662 m
2070 2536 m
2034 2536 m
2106 2536 n
2070 2572 m
2070 2500 n
2088 2500 m
2052 2500 n
2034 2518 m
2034 2554 n
2052 2572 m
2088 2572 n
2106 2554 m
2106 2518 n
2070 2536 m
2172 2403 m
2136 2403 m
2208 2403 n
2172 2439 m
2172 2367 n
2190 2367 m
2154 2367 n
2136 2385 m
2136 2421 n
2154 2439 m
2190 2439 n
2208 2421 m
2208 2385 n
2172 2403 m
2273 2274 m
2237 2274 m
2309 2274 n
2273 2310 m
2273 2238 n
2291 2238 m
2255 2238 n
2237 2256 m
2237 2292 n
2255 2310 m
2291 2310 n
2309 2292 m
2309 2256 n
2273 2274 m
2375 2165 m
2339 2165 m
2411 2165 n
2375 2201 m
2375 2129 n
2393 2129 m
2357 2129 n
2339 2147 m
2339 2183 n
2357 2201 m
2393 2201 n
2411 2183 m
2411 2147 n
2375 2165 m
2781 1835 m
2745 1835 m
2817 1835 n
2781 1871 m
2781 1799 n
2799 1799 m
2763 1799 n
2745 1817 m
2745 1853 n
2763 1871 m
2799 1871 n
2817 1853 m
2817 1817 n
2781 1835 m
3188 1661 m
3152 1661 m
3224 1661 n
3188 1697 m
3188 1625 n
3206 1625 m
3170 1625 n
3152 1643 m
3152 1679 n
3170 1697 m
3206 1697 n
3224 1679 m
3224 1643 n
3188 1661 m
3594 1583 m
3558 1583 m
3630 1583 n
3594 1619 m
3594 1547 n
3612 1547 m
3576 1547 n
3558 1565 m
3558 1601 n
3576 1619 m
3612 1619 n
3630 1601 m
3630 1565 n
3594 1583 m
4000 1535 m
3964 1535 m
4036 1535 n
4000 1571 m
4000 1499 n
4018 1499 m
3982 1499 n
3964 1517 m
3964 1553 n
3982 1571 m
4018 1571 n
4036 1553 m
4036 1517 n
4000 1535 m
/solid f
1925 3536 m
1925 3410 n
1931 3536 m
2003 3422 n
1931 3524 m
2003 3410 n
2003 3536 m
2003 3410 n
1907 3536 m
1931 3536 n
1985 3536 m
2021 3536 n
1907 3410 m
1943 3410 n
2105 3470 m
2201 3470 m
2153 3482 m
2261 3482 n
2153 3446 m
2261 3446 n
2357 3470 m
2453 3470 m
2411 3536 m
2399 3476 n
2399 3476 m
2411 3488 n
2429 3494 n
2447 3494 n
2465 3488 n
2477 3476 n
2483 3458 n
2483 3446 n
2477 3428 n
2465 3416 n
2447 3410 n
2429 3410 n
2411 3416 n
2405 3422 n
2399 3434 n
2399 3440 n
2405 3446 n
2411 3440 n
2405 3434 n
2447 3494 m
2459 3488 n
2471 3476 n
2477 3458 n
2477 3446 n
2471 3428 n
2459 3416 n
2447 3410 n
2411 3536 m
2471 3536 n
2411 3530 m
2441 3530 n
2471 3536 n
2573 3470 m
2555 3536 m
2537 3530 n
2525 3512 n
2519 3482 n
2519 3464 n
2525 3434 n
2537 3416 n
2555 3410 n
2567 3410 n
2585 3416 n
2597 3434 n
2603 3464 n
2603 3482 n
2597 3512 n
2585 3530 n
2567 3536 n
2555 3536 n
2555 3536 m
2543 3530 n
2537 3524 n
2531 3512 n
2525 3482 n
2525 3464 n
2531 3434 n
2537 3422 n
2543 3416 n
2555 3410 n
2567 3410 m
2579 3416 n
2585 3422 n
2591 3434 n
2597 3464 n
2597 3482 n
2591 3512 n
2585 3524 n
2579 3530 n
2567 3536 n
2693 3470 m
2675 3536 m
2657 3530 n
2645 3512 n
2639 3482 n
2639 3464 n
2645 3434 n
2657 3416 n
2675 3410 n
2687 3410 n
2705 3416 n
2717 3434 n
2723 3464 n
2723 3482 n
2717 3512 n
2705 3530 n
2687 3536 n
2675 3536 n
2675 3536 m
2663 3530 n
2657 3524 n
2651 3512 n
2645 3482 n
2645 3464 n
2651 3434 n
2657 3422 n
2663 3416 n
2675 3410 n
2687 3410 m
2699 3416 n
2705 3422 n
2711 3434 n
2717 3464 n
2717 3482 n
2711 3512 n
2705 3524 n
2699 3530 n
2687 3536 n
2813 3470 m
2795 3536 m
2777 3530 n
2765 3512 n
2759 3482 n
2759 3464 n
2765 3434 n
2777 3416 n
2795 3410 n
2807 3410 n
2825 3416 n
2837 3434 n
2843 3464 n
2843 3482 n
2837 3512 n
2825 3530 n
2807 3536 n
2795 3536 n
2795 3536 m
2783 3530 n
2777 3524 n
2771 3512 n
2765 3482 n
2765 3464 n
2771 3434 n
2777 3422 n
2783 3416 n
2795 3410 n
2807 3410 m
2819 3416 n
2825 3422 n
2831 3434 n
2837 3464 n
2837 3482 n
2831 3512 n
2825 3524 n
2819 3530 n
2807 3536 n
2375 500 m
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 m
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 m
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 m
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 m
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 m
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 n
2375 500 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 m
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 m
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 n
750 2125 m
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 m
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
750 2125 n
e
%%Page: 2 2
%%Trailer
EndPSPlot
